An Empirical Study of Reasoning Steps in Thinking Code LLMs

Thinking Large Language Models (LLMs) generate explicit intermediate reasoning traces before final answers, potentially improving transparency, interpretability, and solution accuracy for code generation. However, the quality of these reasoning chains remains underexplored. We present a comprehensive empirical study examining the reasoning process and quality of thinking LLMs for code generation. We evaluate six state-of-the-art reasoning LLMs (DeepSeek-R1, OpenAI-o3-mini, Claude-3.7-Sonnet-Thinking, Gemini-2.0-Flash-Thinking, Gemini-2.5-Flash, and Qwen-QwQ) across 100 code generation tasks of varying difficulty from BigCodeBench. We quantify reasoning-chain structure through step counts and verbosity, conduct controlled step-budget adjustments, and perform a 21-participant human evaluation across three dimensions: efficiency, logical correctness, and completeness. Our step-count interventions reveal that targeted step increases can improve resolution rates for certain models/tasks, while modest reductions often preserve success on standard tasks, rarely on hard ones. Through systematic analysis, we develop a reasoning-problematic taxonomy, identifying completeness as the dominant failure mode. Task complexity significantly impacts reasoning quality; hard problems are substantially more prone to incompleteness than standard tasks. Our stability analysis demonstrates that thinking LLMs maintain consistent logical structures across computational effort levels and can self-correct previous errors. This study provides new insights into the strengths and limitations of current thinking LLMs in software engineering.

==> TOSEM-new/fig/distribution0.tex <==

\begin{figure}[htbp]
\centering

% ===== (a) CATEGORY DISTRIBUTION =====
\begin{subfigure}{\linewidth}
\centering
\begin{adjustbox}{max width=\linewidth, max height=0.32\textheight, center}
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    x filter/.code={\pgfmathparse{\pgfmathresult*100/600}\pgfmathresult},
    xmin=0, xmax=40,
    width=\linewidth,
    height=4.6cm,
    bar width=9pt,
    enlarge y limits=0.14,
    symbolic y coords={
        Lack of edge cases handling,
        Redundancy,
        Overthinking,
        Missing covering requirement,
        Logic inconsistency,
        Cut-off reasoning,
        Misinterpretation
    },
    ytick=data,
    y dir=reverse,
    yticklabel style={font=\footnotesize},
    xlabel={Share of all failures (\%)},
    scaled x ticks=false,
    xticklabel={\%},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3, font=\small},
    xmajorgrids
]
% (plots unchanged)
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (21,Lack of edge cases handling) (43,Redundancy) (9,Overthinking) (3,Missing covering requirement) (3,Logic inconsistency) (18,Cut-off reasoning) (0,Misinterpretation) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (44,Lack of edge cases handling) (19,Redundancy) (6,Overthinking) (10,Missing covering requirement) (5,Logic inconsistency) (0,Cut-off reasoning) (0,Misinterpretation) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (26,Lack of edge cases handling) (39,Redundancy) (11,Overthinking) (7,Missing covering requirement) (5,Logic inconsistency) (0,Cut-off reasoning) (3,Misinterpretation) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (32,Lack of edge cases handling) (10,Redundancy) (14,Overthinking) (8,Missing covering requirement) (5,Logic inconsistency) (2,Cut-off reasoning) (3,Misinterpretation) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (33,Lack of edge cases handling) (13,Redundancy) (12,Overthinking) (10,Missing covering requirement) (5,Logic inconsistency) (7,Cut-off reasoning) (3,Misinterpretation) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (37,Lack of edge cases handling) (16,Redundancy) (9,Overthinking) (9,Missing covering requirement) (7,Logic inconsistency) (0,Cut-off reasoning) (3,Misinterpretation) };

\legend{gemini-2.5,o3-mini,gemini-2.0,deepseek-r1,qwen-qwq,claude-3.7-thinking}

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:32.17,Lack of edge cases handling) {\textbf{32.17\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:23.33,Redundancy) {\textbf{23.33\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.17,Overthinking) {\textbf{10.17\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7.83,Missing covering requirement) {\textbf{7.83\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:5,Logic inconsistency) {\textbf{5\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4.5,Cut-off reasoning) {\textbf{4.5\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.5,Misinterpretation) {\textbf{2.0\%}};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Failure shares by sub-category (sorted by total; each bar stacked by model).}
\label{fig:problematic-pattern-distribution}
\end{subfigure}

\vspace{0.6em}

% ===== (b) SUB-SUBCATEGORY DISTRIBUTIONS (shared legend with (a)) =====
\begin{subfigure}{\linewidth}
\centering
\begin{adjustbox}{max width=\linewidth, max height=0.58\textheight, center}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=8pt,
    horizontal sep=0pt,
    ylabels at=edge left,
    xticklabels at=edge bottom
  },
  xbar stacked,
  width=\linewidth,
  height=0.19\textheight, % each panel height
  scale only axis,
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize},
  xmajorgrids
]

% --- (1) Efficiency ---
\nextgroupplot[
  xmin=0, xmax=50.001,
  bar width=8pt,
  symbolic y coords={
    {Redundant structural\\walkthrough},
    {Restatement provided\\information},
    {Beyond requirement},
    {Self-debate}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=3.6cm, align=right},
  xlabel={} % no per-panel title or xlabel
]
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (15.42,{Redundant structural\\walkthrough})  (5.97,{Restatement provided\\information}) (4.48,{Beyond requirement}) (0.00,{Self-debate}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (4.98,{Redundant structural\\walkthrough})  (4.48,{Restatement provided\\information}) (2.99,{Beyond requirement}) (0.00,{Self-debate}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (12.44,{Redundant structural\\walkthrough}) (6.97,{Restatement provided\\information}) (4.98,{Beyond requirement}) (0.50,{Self-debate}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (3.98,{Redundant structural\\walkthrough}) (1.00,{Restatement provided\\information}) (4.98,{Beyond requirement}) (1.99,{Self-debate}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (1.49,{Redundant structural\\walkthrough}) (4.98,{Restatement provided\\information}) (5.47,{Beyond requirement}) (0.50,{Self-debate}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (2.00,{Redundant structural\\walkthrough}) (5.97,{Restatement provided\\information}) (4.48,{Beyond requirement}) (0.00,{Self-debate}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:40.30,{Redundant structural\\walkthrough}) {\textbf{40.30\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:29.35,{Restatement provided\\information}) {\textbf{29.35\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:27.36,{Beyond requirement}) {\textbf{27.36\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.99,{Self-debate}) {\textbf{2.99\%}};

% --- (2) Logic Consistency ---
\nextgroupplot[
  xmin=0, xmax=50.001,
  bar width=8pt,
  symbolic y coords={
    {Logic gap},
    {Claim-implementation\\mismatch},
    {Data \& Constraints Misread},
    {Sequence misorder},
    {Execution \& Behavior Misread}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=3.6cm, align=right},
  xlabel={}
]
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (0.00,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (2.38,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (4.76,{Execution \& Behavior Misread}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (7.14,{Logic gap}) (2.38,{Claim-implementation\\mismatch}) (7.14,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (9.52,{Logic gap}) (7.14,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (0.00,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:30.95,{Logic gap}) {\textbf{30.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:23.81,{Claim-implementation\\mismatch}) {\textbf{23.81\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:19.05,{Data \& Constraints Misread}) {\textbf{19.05\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.67,{Sequence misorder}) {\textbf{16.67\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9.52,{Execution \& Behavior Misread}) {\textbf{9.52\%}};

% --- (3) Completeness ---
\nextgroupplot[
  xmin=0, xmax=50.001,
  bar width=8pt,
  yticklabel style={font=\scriptsize, text width=3.6cm, align=right},
  symbolic y coords={
    {Value validation},
    {Boundary condition},
    {Misscovering Specified Behavior},
    {File I/O},
    {Cut-off reasoning},
    {Resource limit},
    {Functional Requirement Omitted},
    {Problem Constraints Not Enforced}
  },
  ytick=data,
  y dir=reverse,
  enlarge y limits=0.22,
  xlabel={Share within category (\%)} % bottom-only xlabel
]
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (4.12,{Value validation}) (1.87,{Boundary condition}) (1.12,{Misscovering Specified Behavior}) (2.62,{File I/O}) (6.74,{Cut-off reasoning}) (1.24,{Resource limit})  (0.00,{Functional Requirement Omitted}) (0.00,{Problem Constraints Not Enforced}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (8.23,{Value validation}) (4.49,{Boundary condition}) (2.25,{Misscovering Specified Behavior}) (2.62,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (5.24,{Value validation}) (1.50,{Boundary condition}) (1.87,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (6.00,{Value validation}) (2.25,{Boundary condition}) (1.87,{Misscovering Specified Behavior}) (2.25,{File I/O}) (0.75,{Cut-off reasoning}) (1.50,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (7.49,{Value validation}) (3.00,{Boundary condition}) (2.25,{Misscovering Specified Behavior}) (1.12,{File I/O}) (2.62,{Cut-off reasoning}) (0.75,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.75,{Problem Constraints Not Enforced}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (7.87,{Value validation}) (3.00,{Boundary condition}) (2.62,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:38.95,{Value validation}) {\textbf{38.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.10,{Boundary condition}) {\textbf{16.10\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.99,{Misscovering Specified Behavior}) {\textbf{11.99\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.49,{File I/O}) 
{\textbf{10.49\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.11,{Cut-off reasoning}) {\textbf{10.11\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6.74,{Resource limit}) {\textbf{6.74\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.00,{Functional Requirement Omitted}){\textbf{3.00\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.62,{Problem Constraints Not Enforced}){\textbf{2.62\%}};
\end{groupplot}
\end{tikzpicture}
\end{adjustbox}
\caption{Sub-subcategory distributions by Efficiency, Logic Consistency, and Completeness (percent of category) from top to bottom. Shares the same legend as Fig.~\ref{fig:problematic-pattern-distribution}.}
\label{fig:subsub-by-category}
\end{subfigure}

\caption{Category and sub-subcategory distributions for failure patterns.}
\label{fig:category-and-subsub-combined}
\end{figure}


==> TOSEM-new/fig/reduce_step.tex <==

\begin{figure}[t!]
\centering
\begin{adjustbox}{max width=.98\linewidth}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=26pt, ylabels at=edge left, xticklabels at=edge bottom},
  width=\linewidth,
  height=5.8cm,
  xmin=0, xmax=90,
  xtick={0,10,20,30,40,50,60,70,80,90},
  %xlabel={Relative step reduction (\%)},
  ymin=0, ymax=1.02,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  tick label style={font=\small},
  grid=both,
  grid style={dashed,opacity=0.30},
  legend columns=3,
  legend cell align=left,
  legend style={/tikz/every even column/.append style={column sep=10pt}},
  every axis plot/.append style={
    const plot,
    line width=2.0pt,
    mark=*,
    mark size=2.5pt,
    mark options={solid,draw=black}
  }
]

% ================= FULL =================
\nextgroupplot[title={Full}, ylabel={Fraction still passing after cut $S(x)$}, legend to name=leg:survival]

% S(x) coordinates include x=0 (computed 0% bin added so rows sum to 1)

% Claude-3.7-Sonnet-Thinking — Full
\addplot[color=ClaudeLightGreen, mark=*] coordinates
{(0,1.000) (10,0.440) (20,0.160) (30,0.160) (40,0.160) (50,0.160) (60,0.120) (70,0.080) (80,0.040) (90,0.000)};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% Deepseek-R1 — Full
\addplot[color=DeepseekGray, mark=square*] coordinates
{(0,1.000) (10,0.250) (20,0.187) (30,0.156) (40,0.156) (50,0.156) (60,0.125) (70,0.094) (80,0.094) (90,0.000)};
\addlegendentry{Deepseek-R1}

% Gemini-2.0-FT — Full
\addplot[color=Gemini20Beige, mark=triangle*] coordinates
{(0,1.000) (10,0.584) (20,0.501) (30,0.307) (40,0.196) (50,0.140) (60,0.084) (70,0.084) (80,0.028) (90,0.000)};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash — Full
\addplot[color=Gemini25LightBlue, mark=star] coordinates
{(0,1.000) (10,0.838) (20,0.741) (30,0.483) (40,0.257) (50,0.096) (60,0.064) (70,0.064) (80,0.064) (90,0.032)};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini — Full
\addplot[color=O3MiniPink, mark=diamond*] coordinates
{(0,1.000) (10,0.417) (20,0.250) (30,0.167) (40,0.167) (50,0.146) (60,0.125) (70,0.104) (80,0.083) (90,0.000)};
\addlegendentry{O3-mini}

% Qwen-QwQ — Full
\addplot[color=QwenLightPurple, mark=o] coordinates
{(0,1.000) (10,0.258) (20,0.229) (30,0.229) (40,0.229) (50,0.229) (60,0.172) (70,0.143) (80,0.086) (90,0.000)};
\addlegendentry{Qwen-QwQ}

%\vspace{8pt}
% ================= HARD =================
\nextgroupplot[title={Hard}, xlabel={Relative step reduction (\%)}]

% Claude-3.7-Sonnet-Thinking — Hard
\addplot[color=ClaudeLightGreen, mark=*] coordinates
{(0,1.000) (10,0.000) (20,0.000) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

% Deepseek-R1 — Hard
\addplot[color=DeepseekGray, mark=square*] coordinates
{(0,1.000) (10,0.500) (20,0.500) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

% Gemini-2.0-FT — Hard
\addplot[color=Gemini20Beige, mark=triangle*] coordinates
{(0,1.000) (10,1.000) (20,1.000) (30,0.750) (40,0.750) (50,0.750) (60,0.500) (70,0.250) (80,0.000) (90,0.000)};

% Gemini-2.5-Flash — Hard
\addplot[color=Gemini25LightBlue, mark=star] coordinates
{(0,1.000) (10,0.000) (20,0.000) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

% O3-mini — Hard
\addplot[color=O3MiniPink, mark=diamond*] coordinates
{(0,1.000) (10,1.000) (20,0.600) (30,0.400) (40,0.400) (50,0.400) (60,0.400) (70,0.400) (80,0.200) (90,0.000)};

% Qwen-QwQ — Hard
\addplot[color=QwenLightPurple, mark=o] coordinates
{(0,1.000) (10,0.000) (20,0.000) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

\end{groupplot}
\end{tikzpicture}
\end{adjustbox}

% Shared legend
\pgfplotslegendfromname{leg:survival}

\caption{Fraction of originally passed tasks that still pass after an $x\%$ reduction, with an added $0\%$ bin so each row sums to 1. Curves start at $S(0){=}1$ and decrease as $x$ grows.}
\label{fig:stepcut_survival}
\end{figure}


==> TOSEM-new/fig/step_ana.tex <==
% Preamble (required):
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{subcaption}

\begin{figure*}[t]
\centering
% Shared legend collected from the first axis:
\pgfplotslegendfromname{stepsLegend}
\vspace{.4em}

% ---------- HARD ----------
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=16,                % unified range (headroom for labels)
  ytick={0,5,10,15},              % unified ticks
  ylabel={Avg. Steps},
  title={Hard},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend to name=stepsLegend,
  legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, font=\footnotesize},
  % --- labels on bars (left axis) ---
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  % Avg. Steps (Success)
  \addplot+[ybar, bar shift=-9pt] coordinates
    {(O3-mini,7.6) (DeepSeek-R1,4) (Claude-3.7-Sonnet-Thinking,5.33)
     (Gemini-2.0-FT,13.75) (Gemini-2.5-Flash,4.5) (Qwen-QwQ,4.5)};
  \addlegendentry{Avg. Steps (Success)}

  % Avg. Steps (Failure)
  \addplot+[ybar, bar shift=0pt] coordinates
    {(O3-mini,6.56) (DeepSeek-R1,5.75) (Claude-3.7-Sonnet-Thinking,5.64)
     (Gemini-2.0-FT,8.11) (Gemini-2.5-Flash,6.08) (Qwen-QwQ,6.2)};
  \addlegendentry{Avg. Steps (Failure)}

  % Legend key for Resolution Rate (overlay axis)
  \addlegendimage{ybar, fill=gray}
  \addlegendentry{Resolution Rate (\%)}
\end{axis}

% Overlay for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
  % --- labels on bars (right axis) with percent sign ---
  nodes near coords,
  point meta=y,
  nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  \addplot+[ybar, bar shift=+9pt, fill=gray] coordinates
    {(O3-mini,35.71) (DeepSeek-R1,14.29) (Claude-3.7-Sonnet-Thinking,21.43)
     (Gemini-2.0-FT,28.57) (Gemini-2.5-Flash,14.29) (Qwen-QwQ,28.57)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
% ---------- FULL ----------
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=16,                % unified range (headroom for labels)
  ytick={0,5,10,15},              % unified ticks
  ylabel={Avg. Steps},
  title={Full},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend=false, % shared legend already printed
  % --- labels on bars (left axis) ---
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  % Avg. Steps (Success)
  \addplot+[ybar, bar shift=-9pt] coordinates
    {(O3-mini,5.56) (DeepSeek-R1,5.38) (Claude-3.7-Sonnet-Thinking,5.8)
     (Gemini-2.0-FT,8.11) (Gemini-2.5-Flash,7.87) (Qwen-QwQ,5.06)};

  % Avg. Steps (Failure)
  \addplot+[ybar, bar shift=0pt] coordinates
    {(O3-mini,5.82) (DeepSeek-R1,5.72) (Claude-3.7-Sonnet-Thinking,5.69)
     (Gemini-2.0-FT,7.84) (Gemini-2.5-Flash,7.47) (Qwen-QwQ,4.8)};
\end{axis}

% Overlay for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
  % --- labels on bars (right axis) with percent sign ---
  nodes near coords,
  point meta=y,
  nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  \addplot+[ybar, bar shift=+9pt, fill=gray] coordinates
    {(O3-mini,55.81) (DeepSeek-R1,37.21) (Claude-3.7-Sonnet-Thinking,29.07)
     (Gemini-2.0-FT,41.86) (Gemini-2.5-Flash,36.05) (Qwen-QwQ,39.53)};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Average reasoning \emph{steps} (success/failure) and resolution rate for each model, split by difficulty. Both left y-axes share the same range and tick interval (0, 5, 10, 15). Resolution rate uses the right y-axis.}
\label{fig:steps-resolution-bars}
\end{figure*}


==> TOSEM-new/fig/step_change.tex <==
% Model colors (from your paper)
\definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
\definecolor{QwenLightPurple}{HTML}{C9B6FF}
\definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
\definecolor{O3MiniPink}{HTML}{F7B6C2}
\definecolor{Gemini20Beige}{HTML}{E8D9B5}
\definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=12mm,
    ylabels at=edge left,
    xlabels at=edge bottom,
    xticklabels at=edge bottom
  },
  width=0.48\textwidth,
  height=6.2cm,
  ymin=0, ymax=110,            % a bit of headroom for n-labels
  xlabel={Change in Step Count (20\% bins)},
  ylabel={Change in Resolution Rate (\%)},
  ymajorgrids,
  % legend to name=stepLegend,
  legend style={at={(1.0,-0.5)}, anchor=north, legend columns=3, font=\small},
  % legend columns=3,
  % legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.8em}},
  xticklabel style={rotate=45, anchor=east},
  clip=false                   % so n-labels aren’t clipped
]

% ================= FULL (left) =================
\nextgroupplot[
  title={Full},
  xtick={0,1,2,3,4,5,6,7,9,10,11,13,15},
  xticklabels={{[-60,-40)},{[-40,-20)},{[-20,0)},{[0,20)},{[20,40)},{[40,60)},{[60,80)},{[80,100)},{[120,140)},{[140,160)},{[160,180)},{[200,220)},{[240,260)}}
]

% ---- Per-model fixed styles and small x-offsets to avoid overlap ----
% Offsets (consistent across subplots): Claude=-0.12, DeepSeek=-0.06, G2.0=0.00, G2.5=+0.06, O3-mini=+0.12, Qwen=+0.18

% Claude-3.7-Sonnet-Thinking  (color: ClaudeLightGreen)
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}-0.12, y=mean, meta=label, row sep=\\]{
bin mean label \\
2   50.00 {n=1} \\
4   58.33 {n=1} \\
5   52.78 {n=2} \\
7  100.00 {n=1} \\
9  100.00 {n=1} \\
};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% DeepSeek-R1  (color: DeepseekGray)
\addplot+[
  very thick, color=DeepseekGray, mark=square*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}-0.06, y=mean, meta=label, row sep=\\]{
bin mean label \\
1   75.00 {n=2} \\
4   11.76 {n=1} \\
5   20.00 {n=1} \\
6  100.00 {n=1} \\
9  100.00 {n=1} \\
11 100.00 {n=1} \\
};
\addlegendentry{DeepSeek-R1}

% Gemini-2.0-FT  (color: Gemini20Beige)
\addplot+[
  very thick, color=Gemini20Beige, mark=triangle*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.00, y=mean, meta=label, row sep=\\]{
bin mean label \\
0   20.00 {n=1} \\
1   26.43 {n=2} \\
2   11.76 {n=1} \\
4   33.33 {n=1} \\
};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash  (color: Gemini25LightBlue)
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*, mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.06, y=mean, meta=label, row sep=\\]{
bin mean label \\
0   33.33 {n=1} \\
1   10.80 {n=2} \\
2   11.76 {n=1} \\
10 100.00 {n=1} \\
13 100.00 {n=1} \\
15 100.00 {n=1} \\
};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini  (color: O3MiniPink)
\addplot+[
  very thick, color=O3MiniPink, mark=diamond*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.12, y=mean, meta=label, row sep=\\]{
bin mean label \\
1   33.33 {n=1} \\
11 100.00 {n=1} \\
};
\addlegendentry{O3-mini}

% Qwen-QwQ  (color: QwenLightPurple)
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.18, y=mean, meta=label, row sep=\\]{
bin mean label \\
2  50.00 {n=1} \\
3  20.00 {n=1} \\
4   7.69 {n=1} \\
5  18.45 {n=2} \\
};
\addlegendentry{Qwen-QwQ}

% ================= HARD (right) =================
\nextgroupplot[
  title={Hard},
  xtick={4,10},
  xticklabels={{[20,40)},{[140,160)}}
]

% Qwen-QwQ
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.18, y=mean, meta=label, row sep=\\]{
bin mean label \\
4 100.00 {n=1} \\
};

% Gemini-2.5-Flash
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.06, y=mean, meta=label, row sep=\\]{
bin mean label \\
10 100.00 {n=1} \\
};

% Claude-3.7-Sonnet-Thinking  (same bin as Flash; slight negative offset so they don’t overlap)
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}-0.12, y=mean, meta=label, row sep=\\]{
bin mean label \\
10 100.00 {n=1} \\
};

\end{groupplot}

\legend{
gemini-2.5,
o3-mini,
gemini-2.0,
deepseek-r1,
qwen-qwq,
claude-3.7-thinking
}

% Shared legend centered below both subplots
\pgfplotslegendfromname{Legend}
\end{tikzpicture}
\caption{Side-by-side comparison on \textbf{Full} and \textbf{Hard} with uniform 20\% step bins. Points show mean $\Delta$resolution per model per bin; labels show per-bin sample size $n$.}
\label{fig:step-vs-resolution-side-by-side}
\end{figure}


==> TOSEM-new/fig/subsub-cat-distribution.tex <==
% % % \definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
% % % \definecolor{QwenLightPurple}{HTML}{C9B6FF}
% % % \definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
% % % \definecolor{O3MiniPink}{HTML}{F7B6C2}
% % % \definecolor{Gemini20Beige}{HTML}{E8D9B5}
% % % \definecolor{DeepseekGray}{HTML}{C7CBD6}

% % % \begin{figure}[t!]
% % % \centering
% % % \begin{adjustbox}{width=\linewidth,center}
% % % \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% % % \begin{groupplot}[
% % %   group style={group size=1 by 3, vertical sep=38pt},
% % %   xbar stacked,
% % %   width=\linewidth,           % was 0.86\linewidth
% % %   height=6.0cm,
% % %   bar width=9pt,
% % %   enlarge y limits=0.22,
% % %   yticklabel style={font=\footnotesize},
% % %   xticklabel style={font=\scriptsize},
% % %   xmajorgrids,
% % %   clip=false,
% % %   legend to name=ModelsLegend,
% % %   legend columns=3,
% % %   legend style={font=\small},
% % %   title style={font=\bfseries, yshift=4pt}
% % % ]


% % % % ================= (1) EFFICIENCY =================
% % % \nextgroupplot[
% % %   title={a. Sub-subcategories for Efficiency},
% % %   xmin=0, xmax=92,
% % %   symbolic y coords={
% % %     {Redundant structural\\walkthrough},
% % %     {Beyond requirement},
% % %     {Restatement provided\\information},
% % %     {Self-debate}
% % %   },
% % %   ytick=data,
% % %   y dir=reverse,
% % %   yticklabel style={font=\footnotesize, text width=6.5cm, align=right},
% % %   xlabel={},
% % %   xticklabels={},                 % HIDE x tick labels to avoid overlap
% % %   xtick style={draw=none}         % and hide the little tick marks
% % % ]

% % % % gemini-2.5
% % % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % % { (31,{Redundant structural\\walkthrough}) (9,{Beyond requirement}) (11,{Restatement provided\\information}) (0,{Self-debate}) };
% % % % o3-mini
% % % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % % { (12,{Redundant structural\\walkthrough}) (6,{Beyond requirement}) (9,{Restatement provided\\information}) (0,{Self-debate}) };
% % % % gemini-2.0
% % % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % % { (25,{Redundant structural\\walkthrough}) (10,{Beyond requirement}) (13,{Restatement provided\\information}) (1,{Self-debate}) };
% % % % deepseek-r1
% % % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % % { (9,{Redundant structural\\walkthrough}) (10,{Beyond requirement}) (1,{Restatement provided\\information}) (4,{Self-debate}) };
% % % % qwen-qwq
% % % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % % { (3,{Redundant structural\\walkthrough}) (7,{Beyond requirement}) (3,{Restatement provided\\information}) (1,{Self-debate}) };
% % % % claude-3.7
% % % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % % { (2,{Redundant structural\\walkthrough}) (6,{Beyond requirement}) (8,{Restatement provided\\information}) (0,{Self-debate}) };

% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:82,{Redundant structural\\walkthrough}) {\textbf{82}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:48,{Beyond requirement}) {\textbf{48}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:45,{Restatement provided\\information}) {\textbf{45}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6,{Self-debate}) {\textbf{6}};

% % % % ================= (2) LOGIC CONSISTENCY =================

% % % \nextgroupplot[
% % %   title={b. Sub-subcategories for Logic Consistency},
% % %   xmin=0, xmax=17,
% % %   symbolic y coords={
% % %     {Logic gap},
% % %     {Claim-implementation\\mismatch},
% % %     {Data \& Constraints Misread},
% % %     {Sequence violence},
% % %     {Execution \& Behavior Misread},
% % %     {Contract / Interface Misread}
% % %   },
% % %   ytick=data,
% % %   y dir=reverse,
% % %   yticklabel style={font=\footnotesize, text width=6.8cm, align=right},
% % %   xlabel={},
% % %   xticklabels={},
% % %   xtick style={draw=none}
% % % ]

% % % % gemini-2.5
% % % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % % { (1,{Logic gap}) (1,{Claim-implementation\\mismatch}) (0,{Data \& Constraints Misread})
% % %   (2,{Sequence violence}) (0,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % o3-mini
% % % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % % { (1,{Logic gap}) (2,{Claim-implementation\\mismatch}) (1,{Data \& Constraints Misread})
% % %   (2,{Sequence violence}) (0,{Execution \& Behavior Misread}) (1,{Contract / Interface Misread}) };

% % % % gemini-2.0
% % % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % % { (2,{Logic gap}) (2,{Claim-implementation\\mismatch}) (1,{Data \& Constraints Misread})
% % %   (1,{Sequence violence}) (2,{Execution \& Behavior Misread}) (1,{Contract / Interface Misread}) };

% % % % deepseek-r1
% % % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % % { (3,{Logic gap}) (1,{Claim-implementation\\mismatch}) (3,{Data \& Constraints Misread})
% % %   (1,{Sequence violence}) (0,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % qwen-qwq
% % % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % % { (2,{Logic gap}) (2,{Claim-implementation\\mismatch}) (2,{Data \& Constraints Misread})
% % %   (1,{Sequence violence}) (1,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % claude-3.7
% % % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % % { (4,{Logic gap}) (2,{Claim-implementation\\mismatch}) (2,{Data \& Constraints Misread})
% % %   (0,{Sequence violence}) (1,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % totals
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:13,{Logic gap}) {\textbf{13}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10,{Claim-implementation\\mismatch}) {\textbf{10}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9,{Data \& Constraints Misread}) {\textbf{9}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7,{Sequence violence}) {\textbf{7}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4,{Execution \& Behavior Misread}) {\textbf{4}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2,{Contract / Interface Misread}) {\textbf{2}};



% % % % ================= (3) COMPLETENESS =================
% % % \nextgroupplot[
% % %   title={c. Sub-subcategories for Completeness},
% % %   xmin=0, xmax=114,
% % %   height=6.8cm,                   % EXTRA height so wrapped y labels don't collide
% % %   symbolic y coords={
% % %     {Value validation},
% % %     {Boundary condition},
% % %     {File I/O},
% % %     {Cut-off reasoning},
% % %     {Resource limit},
% % %     {Misscovering Specified\\Behavior},
% % %     {Functional Requirement\\Omitted},
% % %     {Problem Constraints\\Not Enforced}
% % %   },
% % %   ytick=data,
% % %   y dir=reverse,
% % %   yticklabel style={font=\scriptsize, text width=7.9cm, align=right}, % wider + slightly smaller
% % %   enlarge y limits=0.28,          % a touch more vertical padding
% % %   xlabel={Count}
% % % ]

% % % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % % { (11,{Value validation}) (5,{Boundary condition}) (2,{File I/O}) (18,{Cut-off reasoning}) (3,{Resource limit}) (0,{Misscovering Specified\\Behavior}) (0,{Functional Requirement\\Omitted}) (0,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % % { (22,{Value validation}) (12,{Boundary condition}) (7,{File I/O}) (0,{Cut-off reasoning}) (3,{Resource limit}) (1,{Misscovering Specified\\Behavior}) (2,{Functional Requirement\\Omitted}) (2,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % % { (14,{Value validation}) (4,{Boundary condition}) (5,{File I/O}) (0,{Cut-off reasoning}) (3,{Resource limit}) (0,{Misscovering Specified\\Behavior}) (1,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % % { (16,{Value validation}) (6,{Boundary condition}) (6,{File I/O}) (2,{Cut-off reasoning}) (4,{Resource limit}) (2,{Misscovering Specified\\Behavior}) (2,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % % { (20,{Value validation}) (8,{Boundary condition}) (3,{File I/O}) (7,{Cut-off reasoning}) (2,{Resource limit}) (3,{Misscovering Specified\\Behavior}) (1,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % % { (20,{Value validation}) (8,{Boundary condition}) (5,{File I/O}) (0,{Cut-off reasoning}) (3,{Resource limit}) (3,{Misscovering Specified\\Behavior}) (1,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };

% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:103,{Value validation}) {\textbf{103}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:43,{Boundary condition}) {\textbf{43}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:28,{File I/O}) {\textbf{28}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:27,{Cut-off reasoning}) {\textbf{27}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:18,{Resource limit}) {\textbf{18}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9,{Misscovering Specified\\Behavior}) {\textbf{9}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7,{Functional Requirement\\Omitted}) {\textbf{7}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6,{Problem Constraints\\Not Enforced}) {\textbf{6}};

% % % \end{groupplot}

% % % \node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{ModelsLegend}};

% % % \end{tikzpicture}
% % % \end{adjustbox}
% % % \caption{Sub-subcategory distributions by Efficiency, Logic Consistency and Completeness}
% % % \label{fig:subsub-by-category}
% % % \end{figure}

% % \definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
% % \definecolor{QwenLightPurple}{HTML}{C9B6FF}
% % \definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
% % \definecolor{O3MiniPink}{HTML}{F7B6C2}
% % \definecolor{Gemini20Beige}{HTML}{E8D9B5}
% % \definecolor{DeepseekGray}{HTML}{C7CBD6}

% % \begin{figure}[t!]
% % \centering
% % \begin{adjustbox}{width=\linewidth,center}
% % \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% % \begin{groupplot}[
% %   group style={group size=1 by 3, vertical sep=38pt},
% %   xbar stacked,
% %   width=\linewidth,
% %   height=6.0cm,
% %   bar width=9pt,
% %   enlarge y limits=0.22,
% %   yticklabel style={font=\footnotesize},
% %   xticklabel style={font=\scriptsize},
% %   xmajorgrids,
% %   clip=false,
% %   legend to name=ModelsLegend,
% %   legend columns=3,
% %   legend style={font=\small},
% %   title style={font=\bfseries, yshift=4pt}
% % ]

% % % ================= (1) EFFICIENCY (Percent of category) =================
% % \nextgroupplot[
% %   title={a. Sub-subcategories for Efficiency},
% %   xmin=0, xmax=50,
% %   symbolic y coords={
% %     {Redundant structural\\walkthrough},
% %     {Beyond requirement},
% %     {Restatement provided\\information},
% %     {Self-debate}
% %   },
% %   ytick=data,
% %   y dir=reverse,
% %   yticklabel style={font=\footnotesize, text width=6.5cm, align=right},
% %   xlabel={},
% %   xticklabels={},
% %   xtick style={draw=none}
% % ]

% % % gemini-2.5
% % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % { (17.13,{Redundant structural\\walkthrough}) (4.97,{Beyond requirement}) (6.08,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % % o3-mini
% % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % { (6.63,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.97,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % % gemini-2.0
% % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % { (13.81,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (7.18,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % % deepseek-r1
% % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % { (4.97,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (0.55,{Restatement provided\\information}) (2.21,{Self-debate}) };
% % % qwen-qwq
% % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % { (1.66,{Redundant structural\\walkthrough}) (3.87,{Beyond requirement}) (1.66,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % % claude-3.7
% % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % { (1.10,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.42,{Restatement provided\\information}) (0.00,{Self-debate}) };

% % % totals (percent)
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:45.30,{Redundant structural\\walkthrough}) {\textbf{45.30\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:26.52,{Beyond requirement}) {\textbf{26.52\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:24.86,{Restatement provided\\information}) {\textbf{24.86\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.31,{Self-debate}) {\textbf{3.31\%}};

% % % ================= (2) LOGIC CONSISTENCY (Percent of category) =================
% % \nextgroupplot[
% %   title={b. Sub-subcategories for Logic Consistency},
% %   xmin=0, xmax=50,
% %   symbolic y coords={
% %     {Logic gap},
% %     {Claim-implementation\\mismatch},
% %     {Data \& Constraints Misread},
% %     {Sequence violence},
% %     {Execution \& Behavior Misread},
% %     {Contract / Interface Misread}
% %   },
% %   ytick=data,
% %   y dir=reverse,
% %   yticklabel style={font=\footnotesize, text width=6.8cm, align=right},
% %   xlabel={},
% %   xticklabels={},
% %   xtick style={draw=none}
% % ]

% % % gemini-2.5
% % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % { (2.22,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
% %   (4.44,{Sequence violence}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % o3-mini
% % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % { (2.22,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
% %   (4.44,{Sequence violence}) (0.00,{Execution \& Behavior Misread}) (2.22,{Contract / Interface Misread}) };

% % % gemini-2.0
% % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
% %   (2.22,{Sequence violence}) (2.22,{Execution \& Behavior Misread}) (1.11,{Contract / Interface Misread}) };

% % % deepseek-r1
% % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % { (6.67,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (6.67,{Data \& Constraints Misread})
% %   (2.22,{Sequence violence}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % qwen-qwq
% % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
% %   (2.22,{Sequence violence}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % claude-3.7
% % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % { (8.89,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
% %   (0.00,{Sequence violence}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % totals (percent)
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:28.89,{Logic gap}) {\textbf{28.89\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:22.22,{Claim-implementation\\mismatch}) {\textbf{22.22\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:20.00,{Data \& Constraints Misread}) {\textbf{20.00\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:15.56,{Sequence violence}) {\textbf{15.56\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:8.89,{Execution \& Behavior Misread}) {\textbf{8.89\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4.44,{Contract / Interface Misread}) {\textbf{4.44\%}};

% % % ================= (3) COMPLETENESS (Percent of category) =================
% % \nextgroupplot[
% %   title={c. Sub-subcategories for Completeness},
% %   xmin=0, xmax=50,
% %   height=6.8cm,
% %   symbolic y coords={
% %     {Value validation},
% %     {Boundary condition},
% %     {File I/O},
% %     {Cut-off reasoning},
% %     {Resource limit},
% %     {Misscovering Specified\\Behavior},
% %     {Functional Requirement\\Omitted},
% %     {Problem Constraints\\Not Enforced}
% %   },
% %   ytick=data,
% %   y dir=reverse,
% %   yticklabel style={font=\scriptsize, text width=7.9cm, align=right},
% %   enlarge y limits=0.28,
% %   xlabel={Share within category (\%)}
% % ]

% % % gemini-2.5
% % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % { (4.56,{Value validation}) (2.07,{Boundary condition}) (0.83,{File I/O}) (7.47,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified\\Behavior}) (0.00,{Functional Requirement\\Omitted}) (0.00,{Problem Constraints\\Not Enforced}) };
% % % o3-mini
% % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % { (9.13,{Value validation}) (4.98,{Boundary condition}) (2.90,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.41,{Misscovering Specified\\Behavior}) (0.83,{Functional Requirement\\Omitted}) (0.83,{Problem Constraints\\Not Enforced}) };
% % % gemini-2.0
% % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % { (5.81,{Value validation}) (1.66,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified\\Behavior}) (0.41,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };
% % % deepseek-r1
% % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % { (6.64,{Value validation}) (2.49,{Boundary condition}) (2.49,{File I/O}) (0.83,{Cut-off reasoning}) (1.66,{Resource limit}) (0.83,{Misscovering Specified\\Behavior}) (0.83,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };
% % % qwen-qwq
% % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % { (8.30,{Value validation}) (3.32,{Boundary condition}) (1.24,{File I/O}) (2.90,{Cut-off reasoning}) (0.83,{Resource limit}) (1.24,{Misscovering Specified\\Behavior}) (0.41,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };
% % % claude-3.7
% % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % { (8.30,{Value validation}) (3.32,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (1.24,{Misscovering Specified\\Behavior}) (0.41,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };

% % % totals (percent)
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:42.74,{Value validation}) {\textbf{42.74\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:17.84,{Boundary condition}) {\textbf{17.84\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.62,{File I/O}) {\textbf{11.62\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.20,{Cut-off reasoning}) {\textbf{11.20\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7.47,{Resource limit}) {\textbf{7.47\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.73,{Misscovering Specified\\Behavior}) {\textbf{3.73\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.90,{Functional Requirement\\Omitted}) {\textbf{2.90\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.49,{Problem Constraints\\Not Enforced}) {\textbf{2.49\%}};

% % \end{groupplot}

% % \node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{ModelsLegend}};

% % \end{tikzpicture}
% % \end{adjustbox}
% % \caption{Sub-subcategory distributions by Efficiency, Logic Consistency and Completeness (percent of category)}
% % \label{fig:subsub-by-category}
% % \end{figure}


% \definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
% \definecolor{QwenLightPurple}{HTML}{C9B6FF}
% \definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
% \definecolor{O3MiniPink}{HTML}{F7B6C2}
% \definecolor{Gemini20Beige}{HTML}{E8D9B5}
% \definecolor{DeepseekGray}{HTML}{C7CBD6}

% \begin{figure}[t!]
% \centering
% \begin{adjustbox}{max width=.98\linewidth,center}
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \begin{groupplot}[
%   group style={
%     group size=1 by 3,
%     vertical sep=38pt,
%     horizontal sep=0pt,     % <— no side padding for a 1×3 group
%     ylabels at=edge left,
%     xticklabels at=edge bottom
%   },
%   xbar stacked,
%   width=\linewidth,
%   height=4.5cm,
%   bar width=9pt,
%   enlarge y limits=0.22,
%   enlarge x limits=false,  
%   scale only axis,
%   trim axis left,
%   trim axis right,

%   yticklabel style={font=\footnotesize},
%   xticklabel style={font=\scriptsize},
%   xmajorgrids,
%   legend to name=legend,
%   % legend columns=3,
%   % legend style={font=\small},
%   legend style={at={(1.0,-0.5)}, anchor=north, legend columns=3, font=\small},
%   title style={font=\bfseries, yshift=4pt}
% ]

% % ================= (1) EFFICIENCY =================
% \nextgroupplot[
%   title={a. Sub-subcategories for Efficiency},
%   xmin=0, xmax=50.001,        % <— guard against hairline right gap
%   symbolic y coords={
%     {Redundant structural\\walkthrough},
%     {Beyond requirement},
%     {Restatement provided\\information},
%     {Self-debate}
%   },
%   ytick=data,
%   y dir=reverse,
%   yticklabel style={font=\footnotesize, text width=4cm, align=right},
%   xlabel={Share within category (\%)}
% ]

% % gemini-2.5
% \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% { (17.13,{Redundant structural\\walkthrough}) (4.97,{Beyond requirement}) (6.08,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % o3-mini
% \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% { (6.63,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.97,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % gemini-2.0
% \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% { (13.81,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (7.18,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % deepseek-r1
% \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% { (4.97,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (0.55,{Restatement provided\\information}) (2.21,{Self-debate}) };
% % qwen-qwq
% \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% { (1.66,{Redundant structural\\walkthrough}) (3.87,{Beyond requirement}) (1.66,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % claude-3.7
% \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% { (1.10,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.42,{Restatement provided\\information}) (0.00,{Self-debate}) };

% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:45.30,{Redundant structural\\walkthrough}) {\textbf{45.30\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:26.52,{Beyond requirement}) {\textbf{26.52\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:24.86,{Restatement provided\\information}) {\textbf{24.86\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.31,{Self-debate}) {\textbf{3.31\%}};

% % ================= (2) LOGIC CONSISTENCY =================
% \nextgroupplot[
%   title={b. Sub-subcategories for Logic Consistency},
%   xmin=0, xmax=50.001,
%   symbolic y coords={
%     {Logic gap},
%     {Claim-implementation\\mismatch},
%     {Data \& Constraints Misread},
%     {Sequence misorder},
%     {Execution \& Behavior Misread},
%     {Contract / Interface Misread}
%   },
%   ytick=data,
%   y dir=reverse,
%   yticklabel style={font=\footnotesize, text width=4cm, align=right},
%   xlabel={Share within category (\%)}
% ]

% % (plots unchanged)
% \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% { (2.22,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
%   (4.44,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };
% \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% { (2.22,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
%   (4.44,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) (2.22,{Contract / Interface Misread}) };
% \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
%   (2.22,{Sequence misorder}) (2.22,{Execution \& Behavior Misread}) (1.11,{Contract / Interface Misread}) };
% \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% { (6.67,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (6.67,{Data \& Constraints Misread})
%   (2.22,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };
% \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
%   (2.22,{Sequence misorder}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };
% \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% { (8.89,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
%   (0.00,{Sequence misorder}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:28.89,{Logic gap}) {\textbf{28.89\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:22.22,{Claim-implementation\\mismatch}) {\textbf{22.22\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:20.00,{Data \& Constraints Misread}) {\textbf{20.00\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:15.56,{Sequence misorder}) {\textbf{15.56\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:8.89,{Execution \& Behavior Misread}) {\textbf{8.89\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4.44,{Contract / Interface Misread}) {\textbf{4.44\%}};

% % ================= (3) COMPLETENESS =================
% \nextgroupplot[
%   title={c. Sub-subcategories for Completeness},
%   xmin=0, xmax=50.001,
%   height=4.5cm,
%   symbolic y coords={
%     {Value validation},
%     {Boundary condition},
%     {File I/O},
%     {Cut-off reasoning},
%     {Resource limit},
%     {Misscovering Specified Behavior},
%     {Functional Requirement Omitted},
%     {Problem Constraints Not Enforced}
%   },
%   ytick=data,
%   y dir=reverse,
%   yticklabel style={font=\scriptsize, text width=4cm, align=right},
%   enlarge y limits=0.28,
%   xlabel={Share within category (\%)},
% ]

% % (plots unchanged)
% \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% { (4.56,{Value validation}) (2.07,{Boundary condition}) (0.83,{File I/O}) (7.47,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified Behavior}) (0.00,{Functional Requirement Omitted}) (0.00,{Problem Constraints Not Enforced}) };
% \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% { (9.13,{Value validation}) (4.98,{Boundary condition}) (2.90,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.41,{Misscovering Specified Behavior}) (0.83,{Functional Requirement Omitted}) (0.83,{Problem Constraints Not Enforced}) };
% \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% { (5.81,{Value validation}) (1.66,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified Behavior}) (0.41,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };
% \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% { (6.64,{Value validation}) (2.49,{Boundary condition}) (2.49,{File I/O}) (0.83,{Cut-off reasoning}) (1.66,{Resource limit}) (0.83,{Misscovering Specified Behavior}) (0.83,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };
% \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% { (8.30,{Value validation}) (3.32,{Boundary condition}) (1.24,{File I/O}) (2.90,{Cut-off reasoning}) (0.83,{Resource limit}) (1.24,{Misscovering Specified Behavior}) (0.41,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };
% \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% { (8.30,{Value validation}) (3.32,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (1.24,{Misscovering Specified Behavior}) (0.41,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };

% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:42.74,{Value validation}) {\textbf{42.74\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:17.84,{Boundary condition}) {\textbf{17.84\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.62,{File I/O}) {\textbf{11.62\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.20,{Cut-off reasoning}) {\textbf{11.20\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7.47,{Resource limit}) {\textbf{7.47\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.73,{Misscovering Specified Behavior}) {\textbf{3.73\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.90,{Functional Requirement Omitted}) {\textbf{2.90\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.49,{Problem Constraints Not Enforced}) {\textbf{2.49\%}};

% \end{groupplot}

% \legend{
% gemini-2.5,
% o3-mini,
% gemini-2.0,
% deepseek-r1,
% qwen-qwq,
% claude-3.7-thinking
% }
% \node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{legend}};
% \end{tikzpicture}
% \end{adjustbox}
% \caption{Sub-subcategory distributions by Efficiency, Logic Consistency and Completeness (percent of category). Shared the same legend with Fig. \ref{fig:problematic-pattern-distribution}}
% \label{fig:subsub-by-category}
% \end{figure}

\definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
\definecolor{QwenLightPurple}{HTML}{C9B6FF}
\definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
\definecolor{O3MiniPink}{HTML}{F7B6C2}
\definecolor{Gemini20Beige}{HTML}{E8D9B5}
\definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=.98\linewidth,center}
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=38pt,
    horizontal sep=0pt,
    ylabels at=edge left,
    xticklabels at=edge bottom
  },
  xbar stacked,
  width=\linewidth,
  height=4.5cm,
  bar width=9pt,
  enlarge y limits=0.22,
  enlarge x limits=false,
  scale only axis,
  trim axis left,
  trim axis right,
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize},
  xmajorgrids,
  legend to name=legend,
  legend columns=3,
  legend style={font=\small},
  title style={font=\bfseries, yshift=4pt}
]

% ================= (1) EFFICIENCY =================
\nextgroupplot[
  title={a. Sub-subcategories for Efficiency},
  xmin=0, xmax=50.001,
  symbolic y coords={
    {Redundant structural\\walkthrough},
    {Beyond requirement},
    {Restatement provided\\information},
    {Self-debate}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=4cm, align=right},
  xlabel={Share within category (\%)}
]

% gemini-2.5
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (16.94,{Redundant structural\\walkthrough}) (4.92,{Beyond requirement}) (6.56,{Restatement provided\\information}) (0.00,{Self-debate}) };
% o3-mini
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (6.56,{Redundant structural\\walkthrough}) (3.28,{Beyond requirement}) (4.92,{Restatement provided\\information}) (0.00,{Self-debate}) };
% gemini-2.0
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (13.67,{Redundant structural\\walkthrough}) (5.46,{Beyond requirement}) (7.65,{Restatement provided\\information}) (0.55,{Self-debate}) };
% deepseek-r1
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (4.92,{Redundant structural\\walkthrough}) (5.46,{Beyond requirement}) (0.55,{Restatement provided\\information}) (2.19,{Self-debate}) };
% qwen-qwq
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (1.64,{Redundant structural\\walkthrough}) (3.83,{Beyond requirement}) (1.64,{Restatement provided\\information}) (0.55,{Self-debate}) };
% claude-3.7
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (1.10,{Redundant structural\\walkthrough}) (3.28,{Beyond requirement}) (4.37,{Restatement provided\\information}) (0.00,{Self-debate}) };

% shared legend: must be INSIDE an axis when using legend to name=...
\legend{
gemini-2.5,
o3-mini,
gemini-2.0,
deepseek-r1,
qwen-qwq,
claude-3.7-thinking
}

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:44.81,{Redundant structural\\walkthrough}) {\textbf{44.81\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:26.23,{Beyond requirement}) {\textbf{26.23\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:25.68,{Restatement provided\\information}) {\textbf{25.68\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.28,{Self-debate}) {\textbf{3.28\%}};

% ================= (2) LOGIC CONSISTENCY =================
\nextgroupplot[
  title={b. Sub-subcategories for Logic Consistency},
  xmin=0, xmax=50.001,
  symbolic y coords={
    {Logic gap},
    {Claim-implementation\\mismatch},
    {Data \& Constraints Misread},
    {Sequence misorder},
    {Execution \& Behavior Misread}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=4cm, align=right},
  xlabel={Share within category (\%)}
]

\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (0.00,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (2.38,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (4.76,{Execution \& Behavior Misread}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (7.14,{Logic gap}) (2.38,{Claim-implementation\\mismatch}) (7.14,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (9.52,{Logic gap}) (7.14,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (0.00,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:30.95,{Logic gap}) {\textbf{30.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:23.81,{Claim-implementation\\mismatch}) {\textbf{23.81\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:19.05,{Data \& Constraints Misread}) {\textbf{19.05\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.67,{Sequence misorder}) {\textbf{16.67\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9.52,{Execution \& Behavior Misread}) {\textbf{9.52\%}};

% ================= (3) COMPLETENESS =================
\nextgroupplot[
  title={c. Sub-subcategories for Completeness},
  xmin=0, xmax=50.001,
  height=4.5cm,
  symbolic y coords={
    {Value validation},
    {Boundary condition},
    {Misscovering Specified Behavior},
    {File I/O},
    {Cut-off reasoning},
    {Resource limit},
    {Functional Requirement Omitted},
    {Problem Constraints Not Enforced}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\scriptsize, text width=4cm, align=right},
  enlarge y limits=0.28,
  xlabel={Share within category (\%)}
]

\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (4.12,{Value validation}) (1.87,{Boundary condition}) (1.12,{Misscovering Specified Behavior}) (2.62,{File I/O}) (6.74,{Cut-off reasoning}) (1.24,{Resource limit})  (0.00,{Functional Requirement Omitted}) (0.00,{Problem Constraints Not Enforced}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (8.23,{Value validation}) (4.49,{Boundary condition}) (2.25,{Misscovering Specified Behavior})(2.62,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (5.24,{Value validation}) (1.50,{Boundary condition}) (1.87,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (6.00,{Value validation}) (2.25,{Boundary condition}) (1.87,{Misscovering Specified Behavior})(2.25,{File I/O}) (0.75,{Cut-off reasoning}) (1.50,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (7.49,{Value validation}) (3.00,{Boundary condition}) (2.25,{Misscovering Specified Behavior}) (1.12,{File I/O}) (2.62,{Cut-off reasoning}) (0.75,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.75,{Problem Constraints Not Enforced}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (7.87,{Value validation}) (3.00,{Boundary condition}) (2.62,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:38.95,{Value validation}) {\textbf{38.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.10,{Boundary condition}) {\textbf{16.10\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.99,{Misscovering Specified Behavior}) {\textbf{11.99\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.49,{File I/O}) {\textbf{10.49\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.11,{Cut-off reasoning}) {\textbf{10.11\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6.74,{Resource limit}) {\textbf{6.74\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3,00,{Functional Requirement Omitted}){\textbf{3.00\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.62,{Problem Constraints Not Enforced}){\textbf{2.62\%}};

\end{groupplot}

% place the shared legend outside
\node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{legend}};
\end{tikzpicture}
\end{adjustbox}
\caption{Sub-subcategory distributions by Efficiency, Logic Consistency, and Completeness (percent of category). Shared the same legend with Fig.~\ref{fig:problematic-pattern-distribution}.}
\label{fig:subsub-by-category}
\end{figure}


==> TOSEM-new/fig/think_deeper.tex <==
% \begin{figure}[t]
% \centering

% % ===== FULL =====
% \begin{subfigure}{0.49\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=6.2cm,
%   title={Think Deeper (Full)},
%   xlabel={Step Increase (\%)},
%   ylabel={Resolution Rate Change (\%)},
%   xmin=10, xmax=260,
%   ymin=0, ymax=105,
%   xtick={10,20,40,60,80,100,120,140,160,180,200,220,240,260},
%   ytick={0,20,40,60,80,100},
%   grid=both,
%   grid style={dashed,opacity=0.5},
%   legend to name=thinkdeeperlegend,
%   legend columns=3,
%   mark size=2pt,
%   thick
% ]
% % Claude-3.7-Sonnet-Thinking
% \addplot+[mark=*] coordinates {(20,60) (25,100) (40,100) (83.33,100) (125,100)};
% \addlegendentry{Claude-3.7-Sonnet-Thinking}

% % DeepSeek-R1
% \addplot+[mark=*] coordinates {(14.29,100) (20,25)};
% \addlegendentry{DeepSeek-R1}

% % Gemini-2.0-FT
% \addplot+[mark=*] coordinates {(20,100) (25,100)};
% \addlegendentry{Gemini-2.0-FT}

% % Gemini-2.5-Flash
% \addplot+[mark=*] coordinates {(150,100) (200,100) (250,100)};
% \addlegendentry{Gemini-2.5-Flash}

% % Qwen-QwQ
% \addplot+[mark=*] coordinates {(16.67,50) (20,66.67) (40,50) (50,33.33) (66.67,100)};
% \addlegendentry{Qwen-QwQ}

% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \hfill
% % ===== HARD =====
% \begin{subfigure}{0.49\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=6.2cm,
%   title={Think Deeper (Hard)},
%   xlabel={Step Increase (\%)},
%   ylabel={Resolution Rate Change (\%)},
%   xmin=20, xmax=160,
%   ymin=0, ymax=105,
%   xtick={20,40,60,80,100,120,140,160},
%   ytick={0,20,40,60,80,100},
%   grid=both,
%   grid style={dashed,opacity=0.5},
%   mark size=2.5pt,
%   thick
% ]
% % Claude-3.7-Sonnet-Thinking (single point)
% \addplot+[only marks, mark=*] coordinates {(140,100)};
% % Gemini-2.5-Flash (single point)
% \addplot+[only marks, mark=*] coordinates {(150,100)};
% % Qwen-QwQ (single point)
% \addplot+[only marks, mark=*] coordinates {(33.33,100)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

% % Shared legend collected from the first panel:
% \vspace{0.3em}
% \pgfplotslegendfromname{thinkdeeperlegend}

% \caption{Think Deeper: Step increase vs.\ resolution-rate change by model, side-by-side for Full and Hard.}
% \label{fig:think-deeper-side-by-side}
% \end{figure}

% 20%-binned Think Deeper: Step increase vs. resolution-rate change
% Bins: [0,20), [20,40), [40,60), [60,80), [80,100), [100,120), [120,140),
%       [140,160), [160,180), [180,200), [200,220), [220,240), [240,260)
% Plotted at bin centers: 10,30,50,70,90,110,130,150,170,190,210,230,250



% Model colors (from your paper)
\definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
\definecolor{QwenLightPurple}{HTML}{C9B6FF}
\definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
\definecolor{O3MiniPink}{HTML}{F7B6C2}
\definecolor{Gemini20Beige}{HTML}{E8D9B5}
\definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=12mm,
    ylabels at=edge left,
    xlabels at=edge bottom,
    xticklabels at=edge bottom
  },
  width=0.48\textwidth,
  height=6.2cm,
  ymin=0, ymax=110,
  xlabel={Step Increase (20\% bins)},
  ylabel={Resolution Rate Change (\%)},
  ymajorgrids,
  legend style={at={(1.0,-0.5)}, anchor=north, legend columns=3, font=\small},
  xtick={10,30,50,70,90,110,130,150,170,190,210,230,250},
  xticklabels={{0--20},{20--40},{40--60},{60--80},{80--100},{100--120},{120--140},{140--160},{160--180},{180--200},{200--220},{220--240},{240--260}},
  xticklabel style={rotate=35, anchor=east, font=\scriptsize},
  tick align=outside,
  clip=false
]

%================== FULL (left) ==================
\nextgroupplot[title={Think Deeper (Full) — 20\% bins}]

% Offsets (constant across subplots): Claude=-3, DeepSeek=-2, G2.0=0, G2.5=+2, O3=+3, Qwen=+4.5

% Claude-3.7-Sonnet-Thinking
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}-3, y=y, meta=label, row sep=\\
]{x y label\\
30  80.00 {n=2}\\
50 100.00 {n=1}\\
90 100.00 {n=1}\\
130 100.00 {n=1}\\
};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% DeepSeek-R1
\addplot+[
  very thick, color=DeepseekGray, mark=square*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}-2, y=y, meta=label, row sep=\\
]{x y label\\
10 100.00 {n=1}\\
30  25.00 {n=1}\\
};
\addlegendentry{DeepSeek-R1}

% Gemini-2.0-FT
\addplot+[
  very thick, color=Gemini20Beige, mark=triangle*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x=x, y=y, meta=label, row sep=\\
]{x y label\\
30 100.00 {n=2}\\
};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+2, y=y, meta=label, row sep=\\
]{x y label\\
150 100.00 {n=1}\\
210 100.00 {n=1}\\
250 100.00 {n=1}\\
};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini
\addplot+[
  very thick, color=O3MiniPink, mark=diamond*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+3, y=y, meta=label, row sep=\\
]{x y label\\
% (no Full points provided in your data for O3-mini)
};
\addlegendentry{O3-mini}

% Qwen-QwQ
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+4.5, y=y, meta=label, row sep=\\
]{x y label\\
10  50.00 {n=1}\\
30  66.67 {n=1}\\
50  41.67 {n=2}\\
70 100.00 {n=1}\\
};
\addlegendentry{Qwen-QwQ}

%================== HARD (right) =================
\nextgroupplot[title={Think Deeper (Hard) — 20\% bins}]

% Qwen-QwQ
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+4.5, y=y, meta=label, row sep=\\
]{x y label\\
30 100.00 {n=1}\\
};

% Gemini-2.5-Flash
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+2, y=y, meta=label, row sep=\\
]{x y label\\
150 100.00 {n=1}\\
};

% Claude-3.7-Sonnet-Thinking (same bin as Flash; slight negative offset)
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}-3, y=y, meta=label, row sep=\\
]{x y label\\
150 100.00 {n=1}\\
};

% O3-mini, Gemini-2.0-FT, DeepSeek-R1: (no Hard points provided in your data)

\end{groupplot}
\end{tikzpicture}

\caption{Think Deeper (20\%-binned): per-model mean resolution-rate change at uniform step bins. Labels show per-bin sample count ($n$).}
\label{fig:think-deeper-fig}
\end{figure}





==> TOSEM-new/fig/think_deeper_full.tex <==
% a line chart as follows: one line per model (x -axis, %increase in steps, y-axis: % change in resolution rate). There could be two line charts: one for hard, one for full.

\begin{figure}[t]
\centering
\begin{adjustbox}{width=0.95\linewidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=6.4cm,
  xlabel={Step Increase (\%)},
  ylabel={Resolution Rate Change (\%)},
  xmin=10, xmax=260,
  ymin=0, ymax=105,
  xtick={10,20,40,60,80,100,120,140,160,180,200,220,240,260},
  ytick={0,20,40,60,80,100},
  grid=both,
  grid style={dashed,opacity=0.5},
  legend style={at={(0.5,1.02)},anchor=south,legend columns=3},
  mark size=2pt,
  thick
]
% Claude-3.7-Sonnet-Thinking
\addplot+[mark=*]
  coordinates {(20,60) (25,100) (40,100) (83.33,100) (125,100)};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% DeepSeek-R1
\addplot+[mark=*]
  coordinates {(14.29,100) (20,25)};
\addlegendentry{DeepSeek-R1}

% Gemini-2.0-FT
\addplot+[mark=*]
  coordinates {(20,100) (25,100)};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash
\addplot+[mark=*]
  coordinates {(150,100) (200,100) (250,100)};
\addlegendentry{Gemini-2.5-Flash}

% Qwen-QwQ
\addplot+[mark=*]
  coordinates {(16.67,50) (20,66.67) (40,50) (50,33.33) (66.67,100)};
\addlegendentry{Qwen-QwQ}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Think Deeper (Full): Step increase vs.\ resolution-rate change by model.}
\label{fig:think-deeper-full}
\end{figure}

==> TOSEM-new/fig/think_deeper_hard.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{width=0.6\linewidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=5.6cm,
  xlabel={Step Increase (\%)},
  ylabel={Resolution Rate Change (\%)},
  xmin=20, xmax=160,
  ymin=0, ymax=105,
  xtick={20,40,60,80,100,120,140,160},
  ytick={0,20,40,60,80,100},
  grid=both,
  grid style={dashed,opacity=0.5},
  legend style={at={(0.5,1.02)},anchor=south,legend columns=3},
  mark size=2.5pt,
  thick
]
% Claude-3.7-Sonnet-Thinking (single point)
\addplot+[only marks, mark=*]
  coordinates {(140,100)};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% Gemini-2.5-Flash (single point)
\addplot+[only marks, mark=*]
  coordinates {(150,100)};
\addlegendentry{Gemini-2.5-Flash}

% Qwen-QwQ (single point)
\addplot+[only marks, mark=*]
  coordinates {(33.33,100)};
\addlegendentry{Qwen-QwQ}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Think Deeper (Hard): Step increase vs.\ resolution-rate change by model.}
\label{fig:think-deeper-hard}
\end{figure}


==> TOSEM-new/fig/think_deeper_line.tex <==
% Reference image (for sanity check): resolution_rates.png
\definecolor{Gemini25LightBlue}{HTML}{BFD8FF} \definecolor{QwenLightPurple}{HTML}{C9B6FF} \definecolor{ClaudeLightGreen}{HTML}{BFE7C6} \definecolor{O3MiniPink}{HTML}{F7B6C2} \definecolor{Gemini20Beige}{HTML}{E8D9B5} \definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[t!]
\centering
\begin{adjustbox}{max width=.98\linewidth}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=26pt, ylabels at=edge left, xticklabels at=edge bottom},
  width=\linewidth,
  height=6.0cm,
  xmin=10, xmax=100,
  xtick={10,20,30,40,50,60,70,80,90,100},
  xlabel near ticks,
  ymin=0, ymax=0.40,
  ytick={0,0.1,0.2,0.3,0.4},
  ylabel={Resolution rate},
  tick label style={font=\small},
  grid=both,
  grid style={dashed,opacity=0.30},
  legend columns=3,
  legend cell align=left,
  legend style={/tikz/every even column/.append style={column sep=10pt}},
  every axis plot/.append style={
    line width=1.6pt,
    mark=*,
    mark size=2.3pt,
    mark options={solid,draw=black}
  }
]

% ================= FULL =================
\nextgroupplot[title={Full}, legend to name=leg:rr]

% Claude-3.7-Sonnet-Thinking — Full (ClaudeLightGreen)
\addplot[color=ClaudeLightGreen, mark=*] coordinates {
(10,0.3442622951) (20,0.3934426230) (30,0.3442622951) (40,0.3606557377)
(50,0.3442622951) (60,0.3442622951) (70,0.3278688525) (80,0.3606557377)
(90,0.3442622951) (100,0.3442622951)
};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% Deepseek-R1 — Full (DeepseekGray)
\addplot[color=DeepseekGray, mark=square*] coordinates {
(10,0.1851851852) (20,0.1666666667) (30,0.1851851852) (40,0.2037037037)
(50,0.1851851852) (60,0.1666666667) (70,0.1296296296) (80,0.2407407407)
(90,0.1481481481) (100,0.1851851852)
};
\addlegendentry{Deepseek-R1}

% Gemini-2.0-FT — Full (Gemini20Beige)
\addplot[color=Gemini20Beige, mark=triangle*] coordinates {
(10,0.22) (20,0.20) (30,0.18) (40,0.20)
(50,0.28) (60,0.28) (70,0.22) (80,0.24)
(90,0.28) (100,0.18)
};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash — Full (Gemini25LightBlue)
\addplot[color=Gemini25LightBlue, mark=star] coordinates {
(10,0.1636363636) (20,0.1636363636) (30,0.20) (40,0.0909090909)
(50,0.2545454545) (60,0.1818181818) (70,0.1090909091) (80,0.2363636364)
(90,0.1636363636) (100,0.2181818182)
};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini — Full (O3MiniPink)
\addplot[color=O3MiniPink, mark=diamond*] coordinates {
(10,0.0000000000) (20,0.0263157895) (30,0.0263157895) (40,0.0526315789)
(50,0.0263157895) (60,0.0263157895) (70,0.0263157895) (80,0.0526315789)
(90,0.0263157895) (100,0.0526315789)
};
\addlegendentry{O3-mini}

% Qwen-QwQ — Full (QwenLightPurple)
\addplot[color=QwenLightPurple, mark=o] coordinates {
(10,0.1176470588) (20,0.0392156863) (30,0.1176470588) (40,0.1372549020)
(50,0.0980392157) (60,0.1176470588) (70,0.0784313725) (80,0.0588235294)
(90,0.0980392157) (100,0.0980392157)
};
\addlegendentry{Qwen-QwQ}

% ================= HARD =================
\nextgroupplot[title={Hard}, xlabel={Percentage}]

% Claude-3.7-Sonnet-Thinking — Hard
\addplot[color=ClaudeLightGreen, mark=*] coordinates {
(10,0.0000000000) (20,0.1818181818) (30,0.2727272727) (40,0.0000000000)
(50,0.1818181818) (60,0.2727272727) (70,0.3636363636) (80,0.1818181818)
(90,0.1818181818) (100,0.1818181818)
};

% Deepseek-R1 — Hard
\addplot[color=DeepseekGray, mark=square*] coordinates {
(10,0.0833333333) (20,0.1666666667) (30,0.1666666667) (40,0.0833333333)
(50,0.1666666667) (60,0.1666666667) (70,0.1666666667) (80,0.0833333333)
(90,0.0000000000) (100,0.1666666667)
};

% Gemini-2.0-FT — Hard
\addplot[color=Gemini20Beige, mark=triangle*] coordinates {
(10,0) (20,0) (30,0) (40,0) (50,0) (60,0) (70,0) (80,0) (90,0) (100,0)
};

% Gemini-2.5-Flash — Hard
\addplot[color=Gemini25LightBlue, mark=star] coordinates {
(10,0.0833333333) (20,0.1666666667) (30,0.1666666667) (40,0.1666666667)
(50,0.0833333333) (60,0.1666666667) (70,0.1666666667) (80,0.0833333333)
(90,0.1666666667) (100,0.1666666667)
};

% O3-mini — Hard
\addplot[color=O3MiniPink, mark=diamond*] coordinates {
(10,0.1111111111) (20,0.0000000000) (30,0.0000000000) (40,0.1111111111)
(50,0.1111111111) (60,0.1111111111) (70,0.0000000000) (80,0.2222222222)
(90,0.1111111111) (100,0.1111111111)
};

% Qwen-QwQ — Hard
\addplot[color=QwenLightPurple, mark=o] coordinates {
(10,0.10) (20,0.20) (30,0.10) (40,0.20)
(50,0.20) (60,0.10) (70,0.10) (80,0.10)
(90,0.20) (100,0.00)
};

\end{groupplot}
\end{tikzpicture}
\end{adjustbox}

% Shared legend
\pgfplotslegendfromname{leg:rr}

\caption{Resolution rate by model across step count percentage increase levels. Colors match the reference plot. Top: Full split. Bottom: Hard split.}
\label{fig:resolution_rate_full_hard}
\end{figure}


==> TOSEM-new/fig/verbosity_ana.tex <==
\begin{figure*}[t]
\centering
% Shared legend collected from the first axis
\pgfplotslegendfromname{verbLegend}
\vspace{.4em}

\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=140,
  ytick={0,50,100},
  ylabel={Avg. Verbosity},
  title={Hard},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend to name=verbLegend,
  legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, font=\footnotesize},
]
  % Avg. Verb. (Success)
  \addplot+[ybar, bar shift=-9pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,40.95) (DeepSeek-R1,99.875) (Claude-3.7-Sonnet-Thinking,43.24)
     (Gemini-2.0-FT,44.27) (Gemini-2.5-Flash,128.225) (Qwen-QwQ,42.44)};
  \addlegendentry{Avg. Verb. (Success)}

  % Avg. Verb. (Failure)
  \addplot+[ybar, bar shift=0pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,38.30) (DeepSeek-R1,129.29) (Claude-3.7-Sonnet-Thinking,40.96)
     (Gemini-2.0-FT,66.59) (Gemini-2.5-Flash,58.59) (Qwen-QwQ,29.67)};
  \addlegendentry{Avg. Verb. (Failure)}

  % Legend key for Resolution Rate (overlay)
  \addlegendimage{ybar, fill=gray}
  \addlegendentry{Resolution Rate (\%)}
\end{axis}

% Overlay axis for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
]
  \addplot+[ybar, bar shift=+9pt, fill=gray,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            },
            point meta=y,
            nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%}
           ] coordinates
    {(O3-mini,35.71) (DeepSeek-R1,14.29) (Claude-3.7-Sonnet-Thinking,21.43)
     (Gemini-2.0-FT,28.57) (Gemini-2.5-Flash,14.29) (Qwen-QwQ,28.57)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=140,
  ytick={0,50,100},
  ylabel={Avg. Verbosity},
  title={Full},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend=false, % legend handled by the left plot
]
  % Avg. Verb. (Success)
  \addplot+[ybar, bar shift=-9pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,34.01) (DeepSeek-R1,62.85) (Claude-3.7-Sonnet-Thinking,36.09)
     (Gemini-2.0-FT,53.93) (Gemini-2.5-Flash,51.92) (Qwen-QwQ,39.23)};

  % Avg. Verb. (Failure)
  \addplot+[ybar, bar shift=0pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,35.62) (DeepSeek-R1,55.00) (Claude-3.7-Sonnet-Thinking,45.67)
     (Gemini-2.0-FT,57.33) (Gemini-2.5-Flash,56.12) (Qwen-QwQ,33.89)};
\end{axis}

% Overlay axis for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
]
  \addplot+[ybar, bar shift=+9pt, fill=gray,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            },
            point meta=y,
            nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%}
           ] coordinates
    {(O3-mini,55.81) (DeepSeek-R1,37.21) (Claude-3.7-Sonnet-Thinking,29.07)
     (Gemini-2.0-FT,41.86) (Gemini-2.5-Flash,36.05) (Qwen-QwQ,39.53)};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Average reasoning verbosity (success/failure) and resolution rate for each model, split by difficulty. Left y-axes share the same scale and tick interval (0, 50, 100). Resolution rate uses the right y-axis.}
\label{fig:verbosity-resolution-bars}
\end{figure*}

==> fig/distribution0.tex <==

\begin{figure}[htbp]
\centering

% ===== (a) CATEGORY DISTRIBUTION =====
\begin{subfigure}{\linewidth}
\centering
\begin{adjustbox}{max width=\linewidth, max height=0.32\textheight, center}
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    x filter/.code={\pgfmathparse{\pgfmathresult*100/600}\pgfmathresult},
    xmin=0, xmax=40,
    width=\linewidth,
    height=4.6cm,
    bar width=9pt,
    enlarge y limits=0.14,
    symbolic y coords={
        Lack of edge cases handling,
        Redundancy,
        Overthinking,
        Missing covering requirement,
        Logic inconsistency,
        Cut-off reasoning,
        Misinterpretation
    },
    ytick=data,
    y dir=reverse,
    yticklabel style={font=\footnotesize},
    xlabel={Share of all failures (\%)},
    scaled x ticks=false,
    xticklabel={\%},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3, font=\small},
    xmajorgrids
]
% (plots unchanged)
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (21,Lack of edge cases handling) (43,Redundancy) (9,Overthinking) (3,Missing covering requirement) (3,Logic inconsistency) (18,Cut-off reasoning) (0,Misinterpretation) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (44,Lack of edge cases handling) (19,Redundancy) (6,Overthinking) (10,Missing covering requirement) (5,Logic inconsistency) (0,Cut-off reasoning) (0,Misinterpretation) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (26,Lack of edge cases handling) (39,Redundancy) (11,Overthinking) (7,Missing covering requirement) (5,Logic inconsistency) (0,Cut-off reasoning) (3,Misinterpretation) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (32,Lack of edge cases handling) (10,Redundancy) (14,Overthinking) (8,Missing covering requirement) (5,Logic inconsistency) (2,Cut-off reasoning) (3,Misinterpretation) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (33,Lack of edge cases handling) (13,Redundancy) (12,Overthinking) (10,Missing covering requirement) (5,Logic inconsistency) (7,Cut-off reasoning) (3,Misinterpretation) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (37,Lack of edge cases handling) (16,Redundancy) (9,Overthinking) (9,Missing covering requirement) (7,Logic inconsistency) (0,Cut-off reasoning) (3,Misinterpretation) };

\legend{gemini-2.5,o3-mini,gemini-2.0,deepseek-r1,qwen-qwq,claude-3.7-thinking}

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:32.17,Lack of edge cases handling) {\textbf{32.17\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:23.33,Redundancy) {\textbf{23.33\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.17,Overthinking) {\textbf{10.17\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7.83,Missing covering requirement) {\textbf{7.83\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:5,Logic inconsistency) {\textbf{5\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4.5,Cut-off reasoning) {\textbf{4.5\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.5,Misinterpretation) {\textbf{2.0\%}};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Failure shares by sub-category (sorted by total; each bar stacked by model).}
\label{fig:problematic-pattern-distribution}
\end{subfigure}

\vspace{0.6em}

% ===== (b) SUB-SUBCATEGORY DISTRIBUTIONS (shared legend with (a)) =====
\begin{subfigure}{\linewidth}
\centering
\begin{adjustbox}{max width=\linewidth, max height=0.58\textheight, center}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=8pt,
    horizontal sep=0pt,
    ylabels at=edge left,
    xticklabels at=edge bottom
  },
  xbar stacked,
  width=\linewidth,
  height=0.19\textheight, % each panel height
  scale only axis,
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize},
  xmajorgrids
]

% --- (1) Efficiency ---
\nextgroupplot[
  xmin=0, xmax=50.001,
  bar width=8pt,
  symbolic y coords={
    {Redundant structural\\walkthrough},
    {Restatement provided\\information},
    {Beyond requirement},
    {Self-debate}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=3.6cm, align=right},
  xlabel={} % no per-panel title or xlabel
]
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (15.42,{Redundant structural\\walkthrough})  (5.97,{Restatement provided\\information}) (4.48,{Beyond requirement}) (0.00,{Self-debate}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (4.98,{Redundant structural\\walkthrough})  (4.48,{Restatement provided\\information}) (2.99,{Beyond requirement}) (0.00,{Self-debate}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (12.44,{Redundant structural\\walkthrough}) (6.97,{Restatement provided\\information}) (4.98,{Beyond requirement}) (0.50,{Self-debate}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (3.98,{Redundant structural\\walkthrough}) (1.00,{Restatement provided\\information}) (4.98,{Beyond requirement}) (1.99,{Self-debate}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (1.49,{Redundant structural\\walkthrough}) (4.98,{Restatement provided\\information}) (5.47,{Beyond requirement}) (0.50,{Self-debate}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (2.00,{Redundant structural\\walkthrough}) (5.97,{Restatement provided\\information}) (4.48,{Beyond requirement}) (0.00,{Self-debate}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:40.30,{Redundant structural\\walkthrough}) {\textbf{40.30\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:29.35,{Restatement provided\\information}) {\textbf{29.35\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:27.36,{Beyond requirement}) {\textbf{27.36\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.99,{Self-debate}) {\textbf{2.99\%}};

% --- (2) Logic Consistency ---
\nextgroupplot[
  xmin=0, xmax=50.001,
  bar width=8pt,
  symbolic y coords={
    {Logic gap},
    {Claim-implementation\\mismatch},
    {Data \& Constraints Misread},
    {Sequence misorder},
    {Execution \& Behavior Misread}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=3.6cm, align=right},
  xlabel={}
]
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (0.00,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (2.38,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (4.76,{Execution \& Behavior Misread}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (7.14,{Logic gap}) (2.38,{Claim-implementation\\mismatch}) (7.14,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (9.52,{Logic gap}) (7.14,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (0.00,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:30.95,{Logic gap}) {\textbf{30.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:23.81,{Claim-implementation\\mismatch}) {\textbf{23.81\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:19.05,{Data \& Constraints Misread}) {\textbf{19.05\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.67,{Sequence misorder}) {\textbf{16.67\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9.52,{Execution \& Behavior Misread}) {\textbf{9.52\%}};

% --- (3) Completeness ---
\nextgroupplot[
  xmin=0, xmax=50.001,
  bar width=8pt,
  yticklabel style={font=\scriptsize, text width=3.6cm, align=right},
  symbolic y coords={
    {Value validation},
    {Boundary condition},
    {Misscovering Specified Behavior},
    {File I/O},
    {Cut-off reasoning},
    {Resource limit},
    {Functional Requirement Omitted},
    {Problem Constraints Not Enforced}
  },
  ytick=data,
  y dir=reverse,
  enlarge y limits=0.22,
  xlabel={Share within category (\%)} % bottom-only xlabel
]
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (4.12,{Value validation}) (1.87,{Boundary condition}) (1.12,{Misscovering Specified Behavior}) (2.62,{File I/O}) (6.74,{Cut-off reasoning}) (1.24,{Resource limit})  (0.00,{Functional Requirement Omitted}) (0.00,{Problem Constraints Not Enforced}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (8.23,{Value validation}) (4.49,{Boundary condition}) (2.25,{Misscovering Specified Behavior}) (2.62,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (5.24,{Value validation}) (1.50,{Boundary condition}) (1.87,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (6.00,{Value validation}) (2.25,{Boundary condition}) (1.87,{Misscovering Specified Behavior}) (2.25,{File I/O}) (0.75,{Cut-off reasoning}) (1.50,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (7.49,{Value validation}) (3.00,{Boundary condition}) (2.25,{Misscovering Specified Behavior}) (1.12,{File I/O}) (2.62,{Cut-off reasoning}) (0.75,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.75,{Problem Constraints Not Enforced}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (7.87,{Value validation}) (3.00,{Boundary condition}) (2.62,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:38.95,{Value validation}) {\textbf{38.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.10,{Boundary condition}) {\textbf{16.10\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.99,{Misscovering Specified Behavior}) {\textbf{11.99\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.49,{File I/O}) 
{\textbf{10.49\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.11,{Cut-off reasoning}) {\textbf{10.11\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6.74,{Resource limit}) {\textbf{6.74\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.00,{Functional Requirement Omitted}){\textbf{3.00\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.62,{Problem Constraints Not Enforced}){\textbf{2.62\%}};
\end{groupplot}
\end{tikzpicture}
\end{adjustbox}
\caption{Sub-subcategory distributions by Efficiency, Logic Consistency, and Completeness (percent of category) from top to bottom. Shares the same legend as Fig.~\ref{fig:problematic-pattern-distribution}.}
\label{fig:subsub-by-category}
\end{subfigure}

\caption{Category and sub-subcategory distributions for failure patterns.}
\label{fig:category-and-subsub-combined}
\end{figure}


==> fig/reduce_step.tex <==

\begin{figure}[t!]
\centering
\begin{adjustbox}{max width=.98\linewidth}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=26pt, ylabels at=edge left, xticklabels at=edge bottom},
  width=\linewidth,
  height=5.8cm,
  xmin=0, xmax=90,
  xtick={0,10,20,30,40,50,60,70,80,90},
  %xlabel={Relative step reduction (\%)},
  ymin=0, ymax=1.02,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  tick label style={font=\small},
  grid=both,
  grid style={dashed,opacity=0.30},
  legend columns=3,
  legend cell align=left,
  legend style={/tikz/every even column/.append style={column sep=10pt}},
  every axis plot/.append style={
    const plot,
    line width=2.0pt,
    mark=*,
    mark size=2.5pt,
    mark options={solid,draw=black}
  }
]

% ================= FULL =================
\nextgroupplot[title={Full}, ylabel={Fraction still passing after cut $S(x)$}, legend to name=leg:survival]

% S(x) coordinates include x=0 (computed 0% bin added so rows sum to 1)

% Claude-3.7-Sonnet-Thinking — Full
\addplot[color=ClaudeLightGreen, mark=*] coordinates
{(0,1.000) (10,0.440) (20,0.160) (30,0.160) (40,0.160) (50,0.160) (60,0.120) (70,0.080) (80,0.040) (90,0.000)};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% Deepseek-R1 — Full
\addplot[color=DeepseekGray, mark=square*] coordinates
{(0,1.000) (10,0.250) (20,0.187) (30,0.156) (40,0.156) (50,0.156) (60,0.125) (70,0.094) (80,0.094) (90,0.000)};
\addlegendentry{Deepseek-R1}

% Gemini-2.0-FT — Full
\addplot[color=Gemini20Beige, mark=triangle*] coordinates
{(0,1.000) (10,0.584) (20,0.501) (30,0.307) (40,0.196) (50,0.140) (60,0.084) (70,0.084) (80,0.028) (90,0.000)};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash — Full
\addplot[color=Gemini25LightBlue, mark=star] coordinates
{(0,1.000) (10,0.838) (20,0.741) (30,0.483) (40,0.257) (50,0.096) (60,0.064) (70,0.064) (80,0.064) (90,0.032)};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini — Full
\addplot[color=O3MiniPink, mark=diamond*] coordinates
{(0,1.000) (10,0.417) (20,0.250) (30,0.167) (40,0.167) (50,0.146) (60,0.125) (70,0.104) (80,0.083) (90,0.000)};
\addlegendentry{O3-mini}

% Qwen-QwQ — Full
\addplot[color=QwenLightPurple, mark=o] coordinates
{(0,1.000) (10,0.258) (20,0.229) (30,0.229) (40,0.229) (50,0.229) (60,0.172) (70,0.143) (80,0.086) (90,0.000)};
\addlegendentry{Qwen-QwQ}

%\vspace{8pt}
% ================= HARD =================
\nextgroupplot[title={Hard}, xlabel={Relative step reduction (\%)}]

% Claude-3.7-Sonnet-Thinking — Hard
\addplot[color=ClaudeLightGreen, mark=*] coordinates
{(0,1.000) (10,0.000) (20,0.000) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

% Deepseek-R1 — Hard
\addplot[color=DeepseekGray, mark=square*] coordinates
{(0,1.000) (10,0.500) (20,0.500) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

% Gemini-2.0-FT — Hard
\addplot[color=Gemini20Beige, mark=triangle*] coordinates
{(0,1.000) (10,1.000) (20,1.000) (30,0.750) (40,0.750) (50,0.750) (60,0.500) (70,0.250) (80,0.000) (90,0.000)};

% Gemini-2.5-Flash — Hard
\addplot[color=Gemini25LightBlue, mark=star] coordinates
{(0,1.000) (10,0.000) (20,0.000) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

% O3-mini — Hard
\addplot[color=O3MiniPink, mark=diamond*] coordinates
{(0,1.000) (10,1.000) (20,0.600) (30,0.400) (40,0.400) (50,0.400) (60,0.400) (70,0.400) (80,0.200) (90,0.000)};

% Qwen-QwQ — Hard
\addplot[color=QwenLightPurple, mark=o] coordinates
{(0,1.000) (10,0.000) (20,0.000) (30,0.000) (40,0.000) (50,0.000) (60,0.000) (70,0.000) (80,0.000) (90,0.000)};

\end{groupplot}
\end{tikzpicture}
\end{adjustbox}

% Shared legend
\pgfplotslegendfromname{leg:survival}

\caption{Fraction of originally passed tasks that still pass after an $x\%$ reduction, with an added $0\%$ bin so each row sums to 1. Curves start at $S(0){=}1$ and decrease as $x$ grows.}
\label{fig:stepcut_survival}
\end{figure}


==> fig/step_ana.tex <==
% Preamble (required):
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{subcaption}

\begin{figure*}[t]
\centering
% Shared legend collected from the first axis:
\pgfplotslegendfromname{stepsLegend}
\vspace{.4em}

% ---------- HARD ----------
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=16,                % unified range (headroom for labels)
  ytick={0,5,10,15},              % unified ticks
  ylabel={Avg. Steps},
  title={Hard},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend to name=stepsLegend,
  legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, font=\footnotesize},
  % --- labels on bars (left axis) ---
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  % Avg. Steps (Success)
  \addplot+[ybar, bar shift=-9pt] coordinates
    {(O3-mini,7.6) (DeepSeek-R1,4) (Claude-3.7-Sonnet-Thinking,5.33)
     (Gemini-2.0-FT,13.75) (Gemini-2.5-Flash,4.5) (Qwen-QwQ,4.5)};
  \addlegendentry{Avg. Steps (Success)}

  % Avg. Steps (Failure)
  \addplot+[ybar, bar shift=0pt] coordinates
    {(O3-mini,6.56) (DeepSeek-R1,5.75) (Claude-3.7-Sonnet-Thinking,5.64)
     (Gemini-2.0-FT,8.11) (Gemini-2.5-Flash,6.08) (Qwen-QwQ,6.2)};
  \addlegendentry{Avg. Steps (Failure)}

  % Legend key for Resolution Rate (overlay axis)
  \addlegendimage{ybar, fill=gray}
  \addlegendentry{Resolution Rate (\%)}
\end{axis}

% Overlay for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
  % --- labels on bars (right axis) with percent sign ---
  nodes near coords,
  point meta=y,
  nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  \addplot+[ybar, bar shift=+9pt, fill=gray] coordinates
    {(O3-mini,35.71) (DeepSeek-R1,14.29) (Claude-3.7-Sonnet-Thinking,21.43)
     (Gemini-2.0-FT,28.57) (Gemini-2.5-Flash,14.29) (Qwen-QwQ,28.57)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
% ---------- FULL ----------
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=16,                % unified range (headroom for labels)
  ytick={0,5,10,15},              % unified ticks
  ylabel={Avg. Steps},
  title={Full},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend=false, % shared legend already printed
  % --- labels on bars (left axis) ---
  nodes near coords,
  point meta=y,
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  % Avg. Steps (Success)
  \addplot+[ybar, bar shift=-9pt] coordinates
    {(O3-mini,5.56) (DeepSeek-R1,5.38) (Claude-3.7-Sonnet-Thinking,5.8)
     (Gemini-2.0-FT,8.11) (Gemini-2.5-Flash,7.87) (Qwen-QwQ,5.06)};

  % Avg. Steps (Failure)
  \addplot+[ybar, bar shift=0pt] coordinates
    {(O3-mini,5.82) (DeepSeek-R1,5.72) (Claude-3.7-Sonnet-Thinking,5.69)
     (Gemini-2.0-FT,7.84) (Gemini-2.5-Flash,7.47) (Qwen-QwQ,4.8)};
\end{axis}

% Overlay for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
  % --- labels on bars (right axis) with percent sign ---
  nodes near coords,
  point meta=y,
  nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
  every node near coord/.append style={
    font=\scriptsize, rotate=90, anchor=south, yshift=1pt,
    /pgf/number format/fixed, /pgf/number format/precision=2
  },
]
  \addplot+[ybar, bar shift=+9pt, fill=gray] coordinates
    {(O3-mini,55.81) (DeepSeek-R1,37.21) (Claude-3.7-Sonnet-Thinking,29.07)
     (Gemini-2.0-FT,41.86) (Gemini-2.5-Flash,36.05) (Qwen-QwQ,39.53)};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Average reasoning \emph{steps} (success/failure) and resolution rate for each model, split by difficulty. Both left y-axes share the same range and tick interval (0, 5, 10, 15). Resolution rate uses the right y-axis.}
\label{fig:steps-resolution-bars}
\end{figure*}


==> fig/step_change.tex <==
% Model colors (from your paper)
\definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
\definecolor{QwenLightPurple}{HTML}{C9B6FF}
\definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
\definecolor{O3MiniPink}{HTML}{F7B6C2}
\definecolor{Gemini20Beige}{HTML}{E8D9B5}
\definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=12mm,
    ylabels at=edge left,
    xlabels at=edge bottom,
    xticklabels at=edge bottom
  },
  width=0.48\textwidth,
  height=6.2cm,
  ymin=0, ymax=110,            % a bit of headroom for n-labels
  xlabel={Change in Step Count (20\% bins)},
  ylabel={Change in Resolution Rate (\%)},
  ymajorgrids,
  % legend to name=stepLegend,
  legend style={at={(1.0,-0.5)}, anchor=north, legend columns=3, font=\small},
  % legend columns=3,
  % legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.8em}},
  xticklabel style={rotate=45, anchor=east},
  clip=false                   % so n-labels aren’t clipped
]

% ================= FULL (left) =================
\nextgroupplot[
  title={Full},
  xtick={0,1,2,3,4,5,6,7,9,10,11,13,15},
  xticklabels={{[-60,-40)},{[-40,-20)},{[-20,0)},{[0,20)},{[20,40)},{[40,60)},{[60,80)},{[80,100)},{[120,140)},{[140,160)},{[160,180)},{[200,220)},{[240,260)}}
]

% ---- Per-model fixed styles and small x-offsets to avoid overlap ----
% Offsets (consistent across subplots): Claude=-0.12, DeepSeek=-0.06, G2.0=0.00, G2.5=+0.06, O3-mini=+0.12, Qwen=+0.18

% Claude-3.7-Sonnet-Thinking  (color: ClaudeLightGreen)
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}-0.12, y=mean, meta=label, row sep=\\]{
bin mean label \\
2   50.00 {n=1} \\
4   58.33 {n=1} \\
5   52.78 {n=2} \\
7  100.00 {n=1} \\
9  100.00 {n=1} \\
};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% DeepSeek-R1  (color: DeepseekGray)
\addplot+[
  very thick, color=DeepseekGray, mark=square*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}-0.06, y=mean, meta=label, row sep=\\]{
bin mean label \\
1   75.00 {n=2} \\
4   11.76 {n=1} \\
5   20.00 {n=1} \\
6  100.00 {n=1} \\
9  100.00 {n=1} \\
11 100.00 {n=1} \\
};
\addlegendentry{DeepSeek-R1}

% Gemini-2.0-FT  (color: Gemini20Beige)
\addplot+[
  very thick, color=Gemini20Beige, mark=triangle*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.00, y=mean, meta=label, row sep=\\]{
bin mean label \\
0   20.00 {n=1} \\
1   26.43 {n=2} \\
2   11.76 {n=1} \\
4   33.33 {n=1} \\
};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash  (color: Gemini25LightBlue)
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*, mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.06, y=mean, meta=label, row sep=\\]{
bin mean label \\
0   33.33 {n=1} \\
1   10.80 {n=2} \\
2   11.76 {n=1} \\
10 100.00 {n=1} \\
13 100.00 {n=1} \\
15 100.00 {n=1} \\
};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini  (color: O3MiniPink)
\addplot+[
  very thick, color=O3MiniPink, mark=diamond*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.12, y=mean, meta=label, row sep=\\]{
bin mean label \\
1   33.33 {n=1} \\
11 100.00 {n=1} \\
};
\addlegendentry{O3-mini}

% Qwen-QwQ  (color: QwenLightPurple)
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.18, y=mean, meta=label, row sep=\\]{
bin mean label \\
2  50.00 {n=1} \\
3  20.00 {n=1} \\
4   7.69 {n=1} \\
5  18.45 {n=2} \\
};
\addlegendentry{Qwen-QwQ}

% ================= HARD (right) =================
\nextgroupplot[
  title={Hard},
  xtick={4,10},
  xticklabels={{[20,40)},{[140,160)}}
]

% Qwen-QwQ
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.18, y=mean, meta=label, row sep=\\]{
bin mean label \\
4 100.00 {n=1} \\
};

% Gemini-2.5-Flash
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}+0.06, y=mean, meta=label, row sep=\\]{
bin mean label \\
10 100.00 {n=1} \\
};

% Claude-3.7-Sonnet-Thinking  (same bin as Flash; slight negative offset so they don’t overlap)
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
]
table[x expr=\thisrow{bin}-0.12, y=mean, meta=label, row sep=\\]{
bin mean label \\
10 100.00 {n=1} \\
};

\end{groupplot}

\legend{
gemini-2.5,
o3-mini,
gemini-2.0,
deepseek-r1,
qwen-qwq,
claude-3.7-thinking
}

% Shared legend centered below both subplots
\pgfplotslegendfromname{Legend}
\end{tikzpicture}
\caption{Side-by-side comparison on \textbf{Full} and \textbf{Hard} with uniform 20\% step bins. Points show mean $\Delta$resolution per model per bin; labels show per-bin sample size $n$.}
\label{fig:step-vs-resolution-side-by-side}
\end{figure}


==> fig/subsub-cat-distribution.tex <==
% % % \definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
% % % \definecolor{QwenLightPurple}{HTML}{C9B6FF}
% % % \definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
% % % \definecolor{O3MiniPink}{HTML}{F7B6C2}
% % % \definecolor{Gemini20Beige}{HTML}{E8D9B5}
% % % \definecolor{DeepseekGray}{HTML}{C7CBD6}

% % % \begin{figure}[t!]
% % % \centering
% % % \begin{adjustbox}{width=\linewidth,center}
% % % \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% % % \begin{groupplot}[
% % %   group style={group size=1 by 3, vertical sep=38pt},
% % %   xbar stacked,
% % %   width=\linewidth,           % was 0.86\linewidth
% % %   height=6.0cm,
% % %   bar width=9pt,
% % %   enlarge y limits=0.22,
% % %   yticklabel style={font=\footnotesize},
% % %   xticklabel style={font=\scriptsize},
% % %   xmajorgrids,
% % %   clip=false,
% % %   legend to name=ModelsLegend,
% % %   legend columns=3,
% % %   legend style={font=\small},
% % %   title style={font=\bfseries, yshift=4pt}
% % % ]


% % % % ================= (1) EFFICIENCY =================
% % % \nextgroupplot[
% % %   title={a. Sub-subcategories for Efficiency},
% % %   xmin=0, xmax=92,
% % %   symbolic y coords={
% % %     {Redundant structural\\walkthrough},
% % %     {Beyond requirement},
% % %     {Restatement provided\\information},
% % %     {Self-debate}
% % %   },
% % %   ytick=data,
% % %   y dir=reverse,
% % %   yticklabel style={font=\footnotesize, text width=6.5cm, align=right},
% % %   xlabel={},
% % %   xticklabels={},                 % HIDE x tick labels to avoid overlap
% % %   xtick style={draw=none}         % and hide the little tick marks
% % % ]

% % % % gemini-2.5
% % % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % % { (31,{Redundant structural\\walkthrough}) (9,{Beyond requirement}) (11,{Restatement provided\\information}) (0,{Self-debate}) };
% % % % o3-mini
% % % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % % { (12,{Redundant structural\\walkthrough}) (6,{Beyond requirement}) (9,{Restatement provided\\information}) (0,{Self-debate}) };
% % % % gemini-2.0
% % % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % % { (25,{Redundant structural\\walkthrough}) (10,{Beyond requirement}) (13,{Restatement provided\\information}) (1,{Self-debate}) };
% % % % deepseek-r1
% % % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % % { (9,{Redundant structural\\walkthrough}) (10,{Beyond requirement}) (1,{Restatement provided\\information}) (4,{Self-debate}) };
% % % % qwen-qwq
% % % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % % { (3,{Redundant structural\\walkthrough}) (7,{Beyond requirement}) (3,{Restatement provided\\information}) (1,{Self-debate}) };
% % % % claude-3.7
% % % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % % { (2,{Redundant structural\\walkthrough}) (6,{Beyond requirement}) (8,{Restatement provided\\information}) (0,{Self-debate}) };

% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:82,{Redundant structural\\walkthrough}) {\textbf{82}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:48,{Beyond requirement}) {\textbf{48}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:45,{Restatement provided\\information}) {\textbf{45}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6,{Self-debate}) {\textbf{6}};

% % % % ================= (2) LOGIC CONSISTENCY =================

% % % \nextgroupplot[
% % %   title={b. Sub-subcategories for Logic Consistency},
% % %   xmin=0, xmax=17,
% % %   symbolic y coords={
% % %     {Logic gap},
% % %     {Claim-implementation\\mismatch},
% % %     {Data \& Constraints Misread},
% % %     {Sequence violence},
% % %     {Execution \& Behavior Misread},
% % %     {Contract / Interface Misread}
% % %   },
% % %   ytick=data,
% % %   y dir=reverse,
% % %   yticklabel style={font=\footnotesize, text width=6.8cm, align=right},
% % %   xlabel={},
% % %   xticklabels={},
% % %   xtick style={draw=none}
% % % ]

% % % % gemini-2.5
% % % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % % { (1,{Logic gap}) (1,{Claim-implementation\\mismatch}) (0,{Data \& Constraints Misread})
% % %   (2,{Sequence violence}) (0,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % o3-mini
% % % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % % { (1,{Logic gap}) (2,{Claim-implementation\\mismatch}) (1,{Data \& Constraints Misread})
% % %   (2,{Sequence violence}) (0,{Execution \& Behavior Misread}) (1,{Contract / Interface Misread}) };

% % % % gemini-2.0
% % % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % % { (2,{Logic gap}) (2,{Claim-implementation\\mismatch}) (1,{Data \& Constraints Misread})
% % %   (1,{Sequence violence}) (2,{Execution \& Behavior Misread}) (1,{Contract / Interface Misread}) };

% % % % deepseek-r1
% % % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % % { (3,{Logic gap}) (1,{Claim-implementation\\mismatch}) (3,{Data \& Constraints Misread})
% % %   (1,{Sequence violence}) (0,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % qwen-qwq
% % % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % % { (2,{Logic gap}) (2,{Claim-implementation\\mismatch}) (2,{Data \& Constraints Misread})
% % %   (1,{Sequence violence}) (1,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % claude-3.7
% % % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % % { (4,{Logic gap}) (2,{Claim-implementation\\mismatch}) (2,{Data \& Constraints Misread})
% % %   (0,{Sequence violence}) (1,{Execution \& Behavior Misread}) (0,{Contract / Interface Misread}) };

% % % % totals
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:13,{Logic gap}) {\textbf{13}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10,{Claim-implementation\\mismatch}) {\textbf{10}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9,{Data \& Constraints Misread}) {\textbf{9}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7,{Sequence violence}) {\textbf{7}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4,{Execution \& Behavior Misread}) {\textbf{4}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2,{Contract / Interface Misread}) {\textbf{2}};



% % % % ================= (3) COMPLETENESS =================
% % % \nextgroupplot[
% % %   title={c. Sub-subcategories for Completeness},
% % %   xmin=0, xmax=114,
% % %   height=6.8cm,                   % EXTRA height so wrapped y labels don't collide
% % %   symbolic y coords={
% % %     {Value validation},
% % %     {Boundary condition},
% % %     {File I/O},
% % %     {Cut-off reasoning},
% % %     {Resource limit},
% % %     {Misscovering Specified\\Behavior},
% % %     {Functional Requirement\\Omitted},
% % %     {Problem Constraints\\Not Enforced}
% % %   },
% % %   ytick=data,
% % %   y dir=reverse,
% % %   yticklabel style={font=\scriptsize, text width=7.9cm, align=right}, % wider + slightly smaller
% % %   enlarge y limits=0.28,          % a touch more vertical padding
% % %   xlabel={Count}
% % % ]

% % % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % % { (11,{Value validation}) (5,{Boundary condition}) (2,{File I/O}) (18,{Cut-off reasoning}) (3,{Resource limit}) (0,{Misscovering Specified\\Behavior}) (0,{Functional Requirement\\Omitted}) (0,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % % { (22,{Value validation}) (12,{Boundary condition}) (7,{File I/O}) (0,{Cut-off reasoning}) (3,{Resource limit}) (1,{Misscovering Specified\\Behavior}) (2,{Functional Requirement\\Omitted}) (2,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % % { (14,{Value validation}) (4,{Boundary condition}) (5,{File I/O}) (0,{Cut-off reasoning}) (3,{Resource limit}) (0,{Misscovering Specified\\Behavior}) (1,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % % { (16,{Value validation}) (6,{Boundary condition}) (6,{File I/O}) (2,{Cut-off reasoning}) (4,{Resource limit}) (2,{Misscovering Specified\\Behavior}) (2,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % % { (20,{Value validation}) (8,{Boundary condition}) (3,{File I/O}) (7,{Cut-off reasoning}) (2,{Resource limit}) (3,{Misscovering Specified\\Behavior}) (1,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };
% % % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % % { (20,{Value validation}) (8,{Boundary condition}) (5,{File I/O}) (0,{Cut-off reasoning}) (3,{Resource limit}) (3,{Misscovering Specified\\Behavior}) (1,{Functional Requirement\\Omitted}) (1,{Problem Constraints\\Not Enforced}) };

% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:103,{Value validation}) {\textbf{103}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:43,{Boundary condition}) {\textbf{43}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:28,{File I/O}) {\textbf{28}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:27,{Cut-off reasoning}) {\textbf{27}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:18,{Resource limit}) {\textbf{18}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9,{Misscovering Specified\\Behavior}) {\textbf{9}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7,{Functional Requirement\\Omitted}) {\textbf{7}};
% % % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6,{Problem Constraints\\Not Enforced}) {\textbf{6}};

% % % \end{groupplot}

% % % \node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{ModelsLegend}};

% % % \end{tikzpicture}
% % % \end{adjustbox}
% % % \caption{Sub-subcategory distributions by Efficiency, Logic Consistency and Completeness}
% % % \label{fig:subsub-by-category}
% % % \end{figure}

% % \definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
% % \definecolor{QwenLightPurple}{HTML}{C9B6FF}
% % \definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
% % \definecolor{O3MiniPink}{HTML}{F7B6C2}
% % \definecolor{Gemini20Beige}{HTML}{E8D9B5}
% % \definecolor{DeepseekGray}{HTML}{C7CBD6}

% % \begin{figure}[t!]
% % \centering
% % \begin{adjustbox}{width=\linewidth,center}
% % \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% % \begin{groupplot}[
% %   group style={group size=1 by 3, vertical sep=38pt},
% %   xbar stacked,
% %   width=\linewidth,
% %   height=6.0cm,
% %   bar width=9pt,
% %   enlarge y limits=0.22,
% %   yticklabel style={font=\footnotesize},
% %   xticklabel style={font=\scriptsize},
% %   xmajorgrids,
% %   clip=false,
% %   legend to name=ModelsLegend,
% %   legend columns=3,
% %   legend style={font=\small},
% %   title style={font=\bfseries, yshift=4pt}
% % ]

% % % ================= (1) EFFICIENCY (Percent of category) =================
% % \nextgroupplot[
% %   title={a. Sub-subcategories for Efficiency},
% %   xmin=0, xmax=50,
% %   symbolic y coords={
% %     {Redundant structural\\walkthrough},
% %     {Beyond requirement},
% %     {Restatement provided\\information},
% %     {Self-debate}
% %   },
% %   ytick=data,
% %   y dir=reverse,
% %   yticklabel style={font=\footnotesize, text width=6.5cm, align=right},
% %   xlabel={},
% %   xticklabels={},
% %   xtick style={draw=none}
% % ]

% % % gemini-2.5
% % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % { (17.13,{Redundant structural\\walkthrough}) (4.97,{Beyond requirement}) (6.08,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % % o3-mini
% % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % { (6.63,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.97,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % % gemini-2.0
% % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % { (13.81,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (7.18,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % % deepseek-r1
% % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % { (4.97,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (0.55,{Restatement provided\\information}) (2.21,{Self-debate}) };
% % % qwen-qwq
% % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % { (1.66,{Redundant structural\\walkthrough}) (3.87,{Beyond requirement}) (1.66,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % % claude-3.7
% % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % { (1.10,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.42,{Restatement provided\\information}) (0.00,{Self-debate}) };

% % % totals (percent)
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:45.30,{Redundant structural\\walkthrough}) {\textbf{45.30\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:26.52,{Beyond requirement}) {\textbf{26.52\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:24.86,{Restatement provided\\information}) {\textbf{24.86\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.31,{Self-debate}) {\textbf{3.31\%}};

% % % ================= (2) LOGIC CONSISTENCY (Percent of category) =================
% % \nextgroupplot[
% %   title={b. Sub-subcategories for Logic Consistency},
% %   xmin=0, xmax=50,
% %   symbolic y coords={
% %     {Logic gap},
% %     {Claim-implementation\\mismatch},
% %     {Data \& Constraints Misread},
% %     {Sequence violence},
% %     {Execution \& Behavior Misread},
% %     {Contract / Interface Misread}
% %   },
% %   ytick=data,
% %   y dir=reverse,
% %   yticklabel style={font=\footnotesize, text width=6.8cm, align=right},
% %   xlabel={},
% %   xticklabels={},
% %   xtick style={draw=none}
% % ]

% % % gemini-2.5
% % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % { (2.22,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
% %   (4.44,{Sequence violence}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % o3-mini
% % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % { (2.22,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
% %   (4.44,{Sequence violence}) (0.00,{Execution \& Behavior Misread}) (2.22,{Contract / Interface Misread}) };

% % % gemini-2.0
% % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
% %   (2.22,{Sequence violence}) (2.22,{Execution \& Behavior Misread}) (1.11,{Contract / Interface Misread}) };

% % % deepseek-r1
% % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % { (6.67,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (6.67,{Data \& Constraints Misread})
% %   (2.22,{Sequence violence}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % qwen-qwq
% % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
% %   (2.22,{Sequence violence}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % claude-3.7
% % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % { (8.89,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
% %   (0.00,{Sequence violence}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% % % totals (percent)
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:28.89,{Logic gap}) {\textbf{28.89\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:22.22,{Claim-implementation\\mismatch}) {\textbf{22.22\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:20.00,{Data \& Constraints Misread}) {\textbf{20.00\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:15.56,{Sequence violence}) {\textbf{15.56\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:8.89,{Execution \& Behavior Misread}) {\textbf{8.89\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4.44,{Contract / Interface Misread}) {\textbf{4.44\%}};

% % % ================= (3) COMPLETENESS (Percent of category) =================
% % \nextgroupplot[
% %   title={c. Sub-subcategories for Completeness},
% %   xmin=0, xmax=50,
% %   height=6.8cm,
% %   symbolic y coords={
% %     {Value validation},
% %     {Boundary condition},
% %     {File I/O},
% %     {Cut-off reasoning},
% %     {Resource limit},
% %     {Misscovering Specified\\Behavior},
% %     {Functional Requirement\\Omitted},
% %     {Problem Constraints\\Not Enforced}
% %   },
% %   ytick=data,
% %   y dir=reverse,
% %   yticklabel style={font=\scriptsize, text width=7.9cm, align=right},
% %   enlarge y limits=0.28,
% %   xlabel={Share within category (\%)}
% % ]

% % % gemini-2.5
% % \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% % { (4.56,{Value validation}) (2.07,{Boundary condition}) (0.83,{File I/O}) (7.47,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified\\Behavior}) (0.00,{Functional Requirement\\Omitted}) (0.00,{Problem Constraints\\Not Enforced}) };
% % % o3-mini
% % \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% % { (9.13,{Value validation}) (4.98,{Boundary condition}) (2.90,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.41,{Misscovering Specified\\Behavior}) (0.83,{Functional Requirement\\Omitted}) (0.83,{Problem Constraints\\Not Enforced}) };
% % % gemini-2.0
% % \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% % { (5.81,{Value validation}) (1.66,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified\\Behavior}) (0.41,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };
% % % deepseek-r1
% % \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% % { (6.64,{Value validation}) (2.49,{Boundary condition}) (2.49,{File I/O}) (0.83,{Cut-off reasoning}) (1.66,{Resource limit}) (0.83,{Misscovering Specified\\Behavior}) (0.83,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };
% % % qwen-qwq
% % \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% % { (8.30,{Value validation}) (3.32,{Boundary condition}) (1.24,{File I/O}) (2.90,{Cut-off reasoning}) (0.83,{Resource limit}) (1.24,{Misscovering Specified\\Behavior}) (0.41,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };
% % % claude-3.7
% % \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% % { (8.30,{Value validation}) (3.32,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (1.24,{Misscovering Specified\\Behavior}) (0.41,{Functional Requirement\\Omitted}) (0.41,{Problem Constraints\\Not Enforced}) };

% % % totals (percent)
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:42.74,{Value validation}) {\textbf{42.74\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:17.84,{Boundary condition}) {\textbf{17.84\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.62,{File I/O}) {\textbf{11.62\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.20,{Cut-off reasoning}) {\textbf{11.20\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7.47,{Resource limit}) {\textbf{7.47\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.73,{Misscovering Specified\\Behavior}) {\textbf{3.73\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.90,{Functional Requirement\\Omitted}) {\textbf{2.90\%}};
% % \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.49,{Problem Constraints\\Not Enforced}) {\textbf{2.49\%}};

% % \end{groupplot}

% % \node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{ModelsLegend}};

% % \end{tikzpicture}
% % \end{adjustbox}
% % \caption{Sub-subcategory distributions by Efficiency, Logic Consistency and Completeness (percent of category)}
% % \label{fig:subsub-by-category}
% % \end{figure}


% \definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
% \definecolor{QwenLightPurple}{HTML}{C9B6FF}
% \definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
% \definecolor{O3MiniPink}{HTML}{F7B6C2}
% \definecolor{Gemini20Beige}{HTML}{E8D9B5}
% \definecolor{DeepseekGray}{HTML}{C7CBD6}

% \begin{figure}[t!]
% \centering
% \begin{adjustbox}{max width=.98\linewidth,center}
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \begin{groupplot}[
%   group style={
%     group size=1 by 3,
%     vertical sep=38pt,
%     horizontal sep=0pt,     % <— no side padding for a 1×3 group
%     ylabels at=edge left,
%     xticklabels at=edge bottom
%   },
%   xbar stacked,
%   width=\linewidth,
%   height=4.5cm,
%   bar width=9pt,
%   enlarge y limits=0.22,
%   enlarge x limits=false,  
%   scale only axis,
%   trim axis left,
%   trim axis right,

%   yticklabel style={font=\footnotesize},
%   xticklabel style={font=\scriptsize},
%   xmajorgrids,
%   legend to name=legend,
%   % legend columns=3,
%   % legend style={font=\small},
%   legend style={at={(1.0,-0.5)}, anchor=north, legend columns=3, font=\small},
%   title style={font=\bfseries, yshift=4pt}
% ]

% % ================= (1) EFFICIENCY =================
% \nextgroupplot[
%   title={a. Sub-subcategories for Efficiency},
%   xmin=0, xmax=50.001,        % <— guard against hairline right gap
%   symbolic y coords={
%     {Redundant structural\\walkthrough},
%     {Beyond requirement},
%     {Restatement provided\\information},
%     {Self-debate}
%   },
%   ytick=data,
%   y dir=reverse,
%   yticklabel style={font=\footnotesize, text width=4cm, align=right},
%   xlabel={Share within category (\%)}
% ]

% % gemini-2.5
% \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% { (17.13,{Redundant structural\\walkthrough}) (4.97,{Beyond requirement}) (6.08,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % o3-mini
% \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% { (6.63,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.97,{Restatement provided\\information}) (0.00,{Self-debate}) };
% % gemini-2.0
% \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% { (13.81,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (7.18,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % deepseek-r1
% \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% { (4.97,{Redundant structural\\walkthrough}) (5.52,{Beyond requirement}) (0.55,{Restatement provided\\information}) (2.21,{Self-debate}) };
% % qwen-qwq
% \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% { (1.66,{Redundant structural\\walkthrough}) (3.87,{Beyond requirement}) (1.66,{Restatement provided\\information}) (0.55,{Self-debate}) };
% % claude-3.7
% \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% { (1.10,{Redundant structural\\walkthrough}) (3.31,{Beyond requirement}) (4.42,{Restatement provided\\information}) (0.00,{Self-debate}) };

% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:45.30,{Redundant structural\\walkthrough}) {\textbf{45.30\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:26.52,{Beyond requirement}) {\textbf{26.52\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:24.86,{Restatement provided\\information}) {\textbf{24.86\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.31,{Self-debate}) {\textbf{3.31\%}};

% % ================= (2) LOGIC CONSISTENCY =================
% \nextgroupplot[
%   title={b. Sub-subcategories for Logic Consistency},
%   xmin=0, xmax=50.001,
%   symbolic y coords={
%     {Logic gap},
%     {Claim-implementation\\mismatch},
%     {Data \& Constraints Misread},
%     {Sequence misorder},
%     {Execution \& Behavior Misread},
%     {Contract / Interface Misread}
%   },
%   ytick=data,
%   y dir=reverse,
%   yticklabel style={font=\footnotesize, text width=4cm, align=right},
%   xlabel={Share within category (\%)}
% ]

% % (plots unchanged)
% \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% { (2.22,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
%   (4.44,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };
% \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% { (2.22,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
%   (4.44,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) (2.22,{Contract / Interface Misread}) };
% \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (2.22,{Data \& Constraints Misread})
%   (2.22,{Sequence misorder}) (2.22,{Execution \& Behavior Misread}) (1.11,{Contract / Interface Misread}) };
% \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% { (6.67,{Logic gap}) (2.22,{Claim-implementation\\mismatch}) (6.67,{Data \& Constraints Misread})
%   (2.22,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };
% \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% { (4.44,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
%   (2.22,{Sequence misorder}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };
% \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% { (8.89,{Logic gap}) (4.44,{Claim-implementation\\mismatch}) (4.44,{Data \& Constraints Misread})
%   (0.00,{Sequence misorder}) (2.22,{Execution \& Behavior Misread}) (0.00,{Contract / Interface Misread}) };

% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:28.89,{Logic gap}) {\textbf{28.89\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:22.22,{Claim-implementation\\mismatch}) {\textbf{22.22\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:20.00,{Data \& Constraints Misread}) {\textbf{20.00\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:15.56,{Sequence misorder}) {\textbf{15.56\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:8.89,{Execution \& Behavior Misread}) {\textbf{8.89\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:4.44,{Contract / Interface Misread}) {\textbf{4.44\%}};

% % ================= (3) COMPLETENESS =================
% \nextgroupplot[
%   title={c. Sub-subcategories for Completeness},
%   xmin=0, xmax=50.001,
%   height=4.5cm,
%   symbolic y coords={
%     {Value validation},
%     {Boundary condition},
%     {File I/O},
%     {Cut-off reasoning},
%     {Resource limit},
%     {Misscovering Specified Behavior},
%     {Functional Requirement Omitted},
%     {Problem Constraints Not Enforced}
%   },
%   ytick=data,
%   y dir=reverse,
%   yticklabel style={font=\scriptsize, text width=4cm, align=right},
%   enlarge y limits=0.28,
%   xlabel={Share within category (\%)},
% ]

% % (plots unchanged)
% \addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
% { (4.56,{Value validation}) (2.07,{Boundary condition}) (0.83,{File I/O}) (7.47,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified Behavior}) (0.00,{Functional Requirement Omitted}) (0.00,{Problem Constraints Not Enforced}) };
% \addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
% { (9.13,{Value validation}) (4.98,{Boundary condition}) (2.90,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.41,{Misscovering Specified Behavior}) (0.83,{Functional Requirement Omitted}) (0.83,{Problem Constraints Not Enforced}) };
% \addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
% { (5.81,{Value validation}) (1.66,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.00,{Misscovering Specified Behavior}) (0.41,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };
% \addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
% { (6.64,{Value validation}) (2.49,{Boundary condition}) (2.49,{File I/O}) (0.83,{Cut-off reasoning}) (1.66,{Resource limit}) (0.83,{Misscovering Specified Behavior}) (0.83,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };
% \addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
% { (8.30,{Value validation}) (3.32,{Boundary condition}) (1.24,{File I/O}) (2.90,{Cut-off reasoning}) (0.83,{Resource limit}) (1.24,{Misscovering Specified Behavior}) (0.41,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };
% \addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
% { (8.30,{Value validation}) (3.32,{Boundary condition}) (2.07,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (1.24,{Misscovering Specified Behavior}) (0.41,{Functional Requirement Omitted}) (0.41,{Problem Constraints Not Enforced}) };

% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:42.74,{Value validation}) {\textbf{42.74\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:17.84,{Boundary condition}) {\textbf{17.84\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.62,{File I/O}) {\textbf{11.62\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.20,{Cut-off reasoning}) {\textbf{11.20\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:7.47,{Resource limit}) {\textbf{7.47\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.73,{Misscovering Specified Behavior}) {\textbf{3.73\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.90,{Functional Requirement Omitted}) {\textbf{2.90\%}};
% \node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.49,{Problem Constraints Not Enforced}) {\textbf{2.49\%}};

% \end{groupplot}

% \legend{
% gemini-2.5,
% o3-mini,
% gemini-2.0,
% deepseek-r1,
% qwen-qwq,
% claude-3.7-thinking
% }
% \node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{legend}};
% \end{tikzpicture}
% \end{adjustbox}
% \caption{Sub-subcategory distributions by Efficiency, Logic Consistency and Completeness (percent of category). Shared the same legend with Fig. \ref{fig:problematic-pattern-distribution}}
% \label{fig:subsub-by-category}
% \end{figure}

\definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
\definecolor{QwenLightPurple}{HTML}{C9B6FF}
\definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
\definecolor{O3MiniPink}{HTML}{F7B6C2}
\definecolor{Gemini20Beige}{HTML}{E8D9B5}
\definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=.98\linewidth,center}
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=38pt,
    horizontal sep=0pt,
    ylabels at=edge left,
    xticklabels at=edge bottom
  },
  xbar stacked,
  width=\linewidth,
  height=4.5cm,
  bar width=9pt,
  enlarge y limits=0.22,
  enlarge x limits=false,
  scale only axis,
  trim axis left,
  trim axis right,
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize},
  xmajorgrids,
  legend to name=legend,
  legend columns=3,
  legend style={font=\small},
  title style={font=\bfseries, yshift=4pt}
]

% ================= (1) EFFICIENCY =================
\nextgroupplot[
  title={a. Sub-subcategories for Efficiency},
  xmin=0, xmax=50.001,
  symbolic y coords={
    {Redundant structural\\walkthrough},
    {Beyond requirement},
    {Restatement provided\\information},
    {Self-debate}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=4cm, align=right},
  xlabel={Share within category (\%)}
]

% gemini-2.5
\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (16.94,{Redundant structural\\walkthrough}) (4.92,{Beyond requirement}) (6.56,{Restatement provided\\information}) (0.00,{Self-debate}) };
% o3-mini
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (6.56,{Redundant structural\\walkthrough}) (3.28,{Beyond requirement}) (4.92,{Restatement provided\\information}) (0.00,{Self-debate}) };
% gemini-2.0
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (13.67,{Redundant structural\\walkthrough}) (5.46,{Beyond requirement}) (7.65,{Restatement provided\\information}) (0.55,{Self-debate}) };
% deepseek-r1
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (4.92,{Redundant structural\\walkthrough}) (5.46,{Beyond requirement}) (0.55,{Restatement provided\\information}) (2.19,{Self-debate}) };
% qwen-qwq
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (1.64,{Redundant structural\\walkthrough}) (3.83,{Beyond requirement}) (1.64,{Restatement provided\\information}) (0.55,{Self-debate}) };
% claude-3.7
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (1.10,{Redundant structural\\walkthrough}) (3.28,{Beyond requirement}) (4.37,{Restatement provided\\information}) (0.00,{Self-debate}) };

% shared legend: must be INSIDE an axis when using legend to name=...
\legend{
gemini-2.5,
o3-mini,
gemini-2.0,
deepseek-r1,
qwen-qwq,
claude-3.7-thinking
}

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:44.81,{Redundant structural\\walkthrough}) {\textbf{44.81\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:26.23,{Beyond requirement}) {\textbf{26.23\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:25.68,{Restatement provided\\information}) {\textbf{25.68\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3.28,{Self-debate}) {\textbf{3.28\%}};

% ================= (2) LOGIC CONSISTENCY =================
\nextgroupplot[
  title={b. Sub-subcategories for Logic Consistency},
  xmin=0, xmax=50.001,
  symbolic y coords={
    {Logic gap},
    {Claim-implementation\\mismatch},
    {Data \& Constraints Misread},
    {Sequence misorder},
    {Execution \& Behavior Misread}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\footnotesize, text width=4cm, align=right},
  xlabel={Share within category (\%)}
]

\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (0.00,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (2.38,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (0.00,{Data \& Constraints Misread})
  (4.76,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (2.38,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (4.76,{Execution \& Behavior Misread}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (7.14,{Logic gap}) (2.38,{Claim-implementation\\mismatch}) (7.14,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (0.00,{Execution \& Behavior Misread}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (4.76,{Logic gap}) (4.76,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (2.38,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (9.52,{Logic gap}) (7.14,{Claim-implementation\\mismatch}) (4.76,{Data \& Constraints Misread})
  (0.00,{Sequence misorder}) (2.38,{Execution \& Behavior Misread}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:30.95,{Logic gap}) {\textbf{30.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:23.81,{Claim-implementation\\mismatch}) {\textbf{23.81\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:19.05,{Data \& Constraints Misread}) {\textbf{19.05\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.67,{Sequence misorder}) {\textbf{16.67\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:9.52,{Execution \& Behavior Misread}) {\textbf{9.52\%}};

% ================= (3) COMPLETENESS =================
\nextgroupplot[
  title={c. Sub-subcategories for Completeness},
  xmin=0, xmax=50.001,
  height=4.5cm,
  symbolic y coords={
    {Value validation},
    {Boundary condition},
    {Misscovering Specified Behavior},
    {File I/O},
    {Cut-off reasoning},
    {Resource limit},
    {Functional Requirement Omitted},
    {Problem Constraints Not Enforced}
  },
  ytick=data,
  y dir=reverse,
  yticklabel style={font=\scriptsize, text width=4cm, align=right},
  enlarge y limits=0.28,
  xlabel={Share within category (\%)}
]

\addplot+[fill=Gemini25LightBlue, draw=white, line width=0.2pt] coordinates
{ (4.12,{Value validation}) (1.87,{Boundary condition}) (1.12,{Misscovering Specified Behavior}) (2.62,{File I/O}) (6.74,{Cut-off reasoning}) (1.24,{Resource limit})  (0.00,{Functional Requirement Omitted}) (0.00,{Problem Constraints Not Enforced}) };
\addplot+[fill=O3MiniPink, draw=white, line width=0.2pt] coordinates
{ (8.23,{Value validation}) (4.49,{Boundary condition}) (2.25,{Misscovering Specified Behavior})(2.62,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=Gemini20Beige, draw=white, line width=0.2pt] coordinates
{ (5.24,{Value validation}) (1.50,{Boundary condition}) (1.87,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.24,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=DeepseekGray, draw=white, line width=0.2pt] coordinates
{ (6.00,{Value validation}) (2.25,{Boundary condition}) (1.87,{Misscovering Specified Behavior})(2.25,{File I/O}) (0.75,{Cut-off reasoning}) (1.50,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };
\addplot+[fill=QwenLightPurple, draw=white, line width=0.2pt] coordinates
{ (7.49,{Value validation}) (3.00,{Boundary condition}) (2.25,{Misscovering Specified Behavior}) (1.12,{File I/O}) (2.62,{Cut-off reasoning}) (0.75,{Resource limit}) (0.75,{Functional Requirement Omitted}) (0.75,{Problem Constraints Not Enforced}) };
\addplot+[fill=ClaudeLightGreen, draw=white, line width=0.2pt] coordinates
{ (7.87,{Value validation}) (3.00,{Boundary condition}) (2.62,{Misscovering Specified Behavior}) (1.87,{File I/O}) (0.00,{Cut-off reasoning}) (1.12,{Resource limit}) (0.37,{Functional Requirement Omitted}) (0.37,{Problem Constraints Not Enforced}) };

\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:38.95,{Value validation}) {\textbf{38.95\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:16.10,{Boundary condition}) {\textbf{16.10\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:11.99,{Misscovering Specified Behavior}) {\textbf{11.99\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.49,{File I/O}) {\textbf{10.49\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:10.11,{Cut-off reasoning}) {\textbf{10.11\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:6.74,{Resource limit}) {\textbf{6.74\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:3,00,{Functional Requirement Omitted}){\textbf{3.00\%}};
\node[font=\footnotesize, anchor=west, xshift=2pt] at (axis cs:2.62,{Problem Constraints Not Enforced}){\textbf{2.62\%}};

\end{groupplot}

% place the shared legend outside
\node[below=10pt] at (current bounding box.south) {\pgfplotslegendfromname{legend}};
\end{tikzpicture}
\end{adjustbox}
\caption{Sub-subcategory distributions by Efficiency, Logic Consistency, and Completeness (percent of category). Shared the same legend with Fig.~\ref{fig:problematic-pattern-distribution}.}
\label{fig:subsub-by-category}
\end{figure}


==> fig/think_deeper.tex <==
% \begin{figure}[t]
% \centering

% % ===== FULL =====
% \begin{subfigure}{0.49\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=6.2cm,
%   title={Think Deeper (Full)},
%   xlabel={Step Increase (\%)},
%   ylabel={Resolution Rate Change (\%)},
%   xmin=10, xmax=260,
%   ymin=0, ymax=105,
%   xtick={10,20,40,60,80,100,120,140,160,180,200,220,240,260},
%   ytick={0,20,40,60,80,100},
%   grid=both,
%   grid style={dashed,opacity=0.5},
%   legend to name=thinkdeeperlegend,
%   legend columns=3,
%   mark size=2pt,
%   thick
% ]
% % Claude-3.7-Sonnet-Thinking
% \addplot+[mark=*] coordinates {(20,60) (25,100) (40,100) (83.33,100) (125,100)};
% \addlegendentry{Claude-3.7-Sonnet-Thinking}

% % DeepSeek-R1
% \addplot+[mark=*] coordinates {(14.29,100) (20,25)};
% \addlegendentry{DeepSeek-R1}

% % Gemini-2.0-FT
% \addplot+[mark=*] coordinates {(20,100) (25,100)};
% \addlegendentry{Gemini-2.0-FT}

% % Gemini-2.5-Flash
% \addplot+[mark=*] coordinates {(150,100) (200,100) (250,100)};
% \addlegendentry{Gemini-2.5-Flash}

% % Qwen-QwQ
% \addplot+[mark=*] coordinates {(16.67,50) (20,66.67) (40,50) (50,33.33) (66.67,100)};
% \addlegendentry{Qwen-QwQ}

% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \hfill
% % ===== HARD =====
% \begin{subfigure}{0.49\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=6.2cm,
%   title={Think Deeper (Hard)},
%   xlabel={Step Increase (\%)},
%   ylabel={Resolution Rate Change (\%)},
%   xmin=20, xmax=160,
%   ymin=0, ymax=105,
%   xtick={20,40,60,80,100,120,140,160},
%   ytick={0,20,40,60,80,100},
%   grid=both,
%   grid style={dashed,opacity=0.5},
%   mark size=2.5pt,
%   thick
% ]
% % Claude-3.7-Sonnet-Thinking (single point)
% \addplot+[only marks, mark=*] coordinates {(140,100)};
% % Gemini-2.5-Flash (single point)
% \addplot+[only marks, mark=*] coordinates {(150,100)};
% % Qwen-QwQ (single point)
% \addplot+[only marks, mark=*] coordinates {(33.33,100)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

% % Shared legend collected from the first panel:
% \vspace{0.3em}
% \pgfplotslegendfromname{thinkdeeperlegend}

% \caption{Think Deeper: Step increase vs.\ resolution-rate change by model, side-by-side for Full and Hard.}
% \label{fig:think-deeper-side-by-side}
% \end{figure}

% 20%-binned Think Deeper: Step increase vs. resolution-rate change
% Bins: [0,20), [20,40), [40,60), [60,80), [80,100), [100,120), [120,140),
%       [140,160), [160,180), [180,200), [200,220), [220,240), [240,260)
% Plotted at bin centers: 10,30,50,70,90,110,130,150,170,190,210,230,250



% Model colors (from your paper)
\definecolor{Gemini25LightBlue}{HTML}{BFD8FF}
\definecolor{QwenLightPurple}{HTML}{C9B6FF}
\definecolor{ClaudeLightGreen}{HTML}{BFE7C6}
\definecolor{O3MiniPink}{HTML}{F7B6C2}
\definecolor{Gemini20Beige}{HTML}{E8D9B5}
\definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=12mm,
    ylabels at=edge left,
    xlabels at=edge bottom,
    xticklabels at=edge bottom
  },
  width=0.48\textwidth,
  height=6.2cm,
  ymin=0, ymax=110,
  xlabel={Step Increase (20\% bins)},
  ylabel={Resolution Rate Change (\%)},
  ymajorgrids,
  legend style={at={(1.0,-0.5)}, anchor=north, legend columns=3, font=\small},
  xtick={10,30,50,70,90,110,130,150,170,190,210,230,250},
  xticklabels={{0--20},{20--40},{40--60},{60--80},{80--100},{100--120},{120--140},{140--160},{160--180},{180--200},{200--220},{220--240},{240--260}},
  xticklabel style={rotate=35, anchor=east, font=\scriptsize},
  tick align=outside,
  clip=false
]

%================== FULL (left) ==================
\nextgroupplot[title={Think Deeper (Full) — 20\% bins}]

% Offsets (constant across subplots): Claude=-3, DeepSeek=-2, G2.0=0, G2.5=+2, O3=+3, Qwen=+4.5

% Claude-3.7-Sonnet-Thinking
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}-3, y=y, meta=label, row sep=\\
]{x y label\\
30  80.00 {n=2}\\
50 100.00 {n=1}\\
90 100.00 {n=1}\\
130 100.00 {n=1}\\
};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% DeepSeek-R1
\addplot+[
  very thick, color=DeepseekGray, mark=square*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}-2, y=y, meta=label, row sep=\\
]{x y label\\
10 100.00 {n=1}\\
30  25.00 {n=1}\\
};
\addlegendentry{DeepSeek-R1}

% Gemini-2.0-FT
\addplot+[
  very thick, color=Gemini20Beige, mark=triangle*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x=x, y=y, meta=label, row sep=\\
]{x y label\\
30 100.00 {n=2}\\
};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+2, y=y, meta=label, row sep=\\
]{x y label\\
150 100.00 {n=1}\\
210 100.00 {n=1}\\
250 100.00 {n=1}\\
};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini
\addplot+[
  very thick, color=O3MiniPink, mark=diamond*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+3, y=y, meta=label, row sep=\\
]{x y label\\
% (no Full points provided in your data for O3-mini)
};
\addlegendentry{O3-mini}

% Qwen-QwQ
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+4.5, y=y, meta=label, row sep=\\
]{x y label\\
10  50.00 {n=1}\\
30  66.67 {n=1}\\
50  41.67 {n=2}\\
70 100.00 {n=1}\\
};
\addlegendentry{Qwen-QwQ}

%================== HARD (right) =================
\nextgroupplot[title={Think Deeper (Hard) — 20\% bins}]

% Qwen-QwQ
\addplot+[
  very thick, color=QwenLightPurple, mark=pentagon*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+4.5, y=y, meta=label, row sep=\\
]{x y label\\
30 100.00 {n=1}\\
};

% Gemini-2.5-Flash
\addplot+[
  very thick, color=Gemini25LightBlue, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}+2, y=y, meta=label, row sep=\\
]{x y label\\
150 100.00 {n=1}\\
};

% Claude-3.7-Sonnet-Thinking (same bin as Flash; slight negative offset)
\addplot+[
  very thick, color=ClaudeLightGreen, mark=*,
  mark options={draw=black,solid},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, yshift=2pt},
] table[
  x expr=\thisrow{x}-3, y=y, meta=label, row sep=\\
]{x y label\\
150 100.00 {n=1}\\
};

% O3-mini, Gemini-2.0-FT, DeepSeek-R1: (no Hard points provided in your data)

\end{groupplot}
\end{tikzpicture}

\caption{Think Deeper (20\%-binned): per-model mean resolution-rate change at uniform step bins. Labels show per-bin sample count ($n$).}
\label{fig:think-deeper-fig}
\end{figure}





==> fig/think_deeper_full.tex <==
% a line chart as follows: one line per model (x -axis, %increase in steps, y-axis: % change in resolution rate). There could be two line charts: one for hard, one for full.

\begin{figure}[t]
\centering
\begin{adjustbox}{width=0.95\linewidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=6.4cm,
  xlabel={Step Increase (\%)},
  ylabel={Resolution Rate Change (\%)},
  xmin=10, xmax=260,
  ymin=0, ymax=105,
  xtick={10,20,40,60,80,100,120,140,160,180,200,220,240,260},
  ytick={0,20,40,60,80,100},
  grid=both,
  grid style={dashed,opacity=0.5},
  legend style={at={(0.5,1.02)},anchor=south,legend columns=3},
  mark size=2pt,
  thick
]
% Claude-3.7-Sonnet-Thinking
\addplot+[mark=*]
  coordinates {(20,60) (25,100) (40,100) (83.33,100) (125,100)};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% DeepSeek-R1
\addplot+[mark=*]
  coordinates {(14.29,100) (20,25)};
\addlegendentry{DeepSeek-R1}

% Gemini-2.0-FT
\addplot+[mark=*]
  coordinates {(20,100) (25,100)};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash
\addplot+[mark=*]
  coordinates {(150,100) (200,100) (250,100)};
\addlegendentry{Gemini-2.5-Flash}

% Qwen-QwQ
\addplot+[mark=*]
  coordinates {(16.67,50) (20,66.67) (40,50) (50,33.33) (66.67,100)};
\addlegendentry{Qwen-QwQ}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Think Deeper (Full): Step increase vs.\ resolution-rate change by model.}
\label{fig:think-deeper-full}
\end{figure}

==> fig/think_deeper_hard.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{width=0.6\linewidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=5.6cm,
  xlabel={Step Increase (\%)},
  ylabel={Resolution Rate Change (\%)},
  xmin=20, xmax=160,
  ymin=0, ymax=105,
  xtick={20,40,60,80,100,120,140,160},
  ytick={0,20,40,60,80,100},
  grid=both,
  grid style={dashed,opacity=0.5},
  legend style={at={(0.5,1.02)},anchor=south,legend columns=3},
  mark size=2.5pt,
  thick
]
% Claude-3.7-Sonnet-Thinking (single point)
\addplot+[only marks, mark=*]
  coordinates {(140,100)};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% Gemini-2.5-Flash (single point)
\addplot+[only marks, mark=*]
  coordinates {(150,100)};
\addlegendentry{Gemini-2.5-Flash}

% Qwen-QwQ (single point)
\addplot+[only marks, mark=*]
  coordinates {(33.33,100)};
\addlegendentry{Qwen-QwQ}

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Think Deeper (Hard): Step increase vs.\ resolution-rate change by model.}
\label{fig:think-deeper-hard}
\end{figure}


==> fig/think_deeper_line.tex <==
% Reference image (for sanity check): resolution_rates.png
\definecolor{Gemini25LightBlue}{HTML}{BFD8FF} \definecolor{QwenLightPurple}{HTML}{C9B6FF} \definecolor{ClaudeLightGreen}{HTML}{BFE7C6} \definecolor{O3MiniPink}{HTML}{F7B6C2} \definecolor{Gemini20Beige}{HTML}{E8D9B5} \definecolor{DeepseekGray}{HTML}{C7CBD6}

\begin{figure}[t!]
\centering
\begin{adjustbox}{max width=.98\linewidth}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=26pt, ylabels at=edge left, xticklabels at=edge bottom},
  width=\linewidth,
  height=6.0cm,
  xmin=10, xmax=100,
  xtick={10,20,30,40,50,60,70,80,90,100},
  xlabel near ticks,
  ymin=0, ymax=0.40,
  ytick={0,0.1,0.2,0.3,0.4},
  ylabel={Resolution rate},
  tick label style={font=\small},
  grid=both,
  grid style={dashed,opacity=0.30},
  legend columns=3,
  legend cell align=left,
  legend style={/tikz/every even column/.append style={column sep=10pt}},
  every axis plot/.append style={
    line width=1.6pt,
    mark=*,
    mark size=2.3pt,
    mark options={solid,draw=black}
  }
]

% ================= FULL =================
\nextgroupplot[title={Full}, legend to name=leg:rr]

% Claude-3.7-Sonnet-Thinking — Full (ClaudeLightGreen)
\addplot[color=ClaudeLightGreen, mark=*] coordinates {
(10,0.3442622951) (20,0.3934426230) (30,0.3442622951) (40,0.3606557377)
(50,0.3442622951) (60,0.3442622951) (70,0.3278688525) (80,0.3606557377)
(90,0.3442622951) (100,0.3442622951)
};
\addlegendentry{Claude-3.7-Sonnet-Thinking}

% Deepseek-R1 — Full (DeepseekGray)
\addplot[color=DeepseekGray, mark=square*] coordinates {
(10,0.1851851852) (20,0.1666666667) (30,0.1851851852) (40,0.2037037037)
(50,0.1851851852) (60,0.1666666667) (70,0.1296296296) (80,0.2407407407)
(90,0.1481481481) (100,0.1851851852)
};
\addlegendentry{Deepseek-R1}

% Gemini-2.0-FT — Full (Gemini20Beige)
\addplot[color=Gemini20Beige, mark=triangle*] coordinates {
(10,0.22) (20,0.20) (30,0.18) (40,0.20)
(50,0.28) (60,0.28) (70,0.22) (80,0.24)
(90,0.28) (100,0.18)
};
\addlegendentry{Gemini-2.0-FT}

% Gemini-2.5-Flash — Full (Gemini25LightBlue)
\addplot[color=Gemini25LightBlue, mark=star] coordinates {
(10,0.1636363636) (20,0.1636363636) (30,0.20) (40,0.0909090909)
(50,0.2545454545) (60,0.1818181818) (70,0.1090909091) (80,0.2363636364)
(90,0.1636363636) (100,0.2181818182)
};
\addlegendentry{Gemini-2.5-Flash}

% O3-mini — Full (O3MiniPink)
\addplot[color=O3MiniPink, mark=diamond*] coordinates {
(10,0.0000000000) (20,0.0263157895) (30,0.0263157895) (40,0.0526315789)
(50,0.0263157895) (60,0.0263157895) (70,0.0263157895) (80,0.0526315789)
(90,0.0263157895) (100,0.0526315789)
};
\addlegendentry{O3-mini}

% Qwen-QwQ — Full (QwenLightPurple)
\addplot[color=QwenLightPurple, mark=o] coordinates {
(10,0.1176470588) (20,0.0392156863) (30,0.1176470588) (40,0.1372549020)
(50,0.0980392157) (60,0.1176470588) (70,0.0784313725) (80,0.0588235294)
(90,0.0980392157) (100,0.0980392157)
};
\addlegendentry{Qwen-QwQ}

% ================= HARD =================
\nextgroupplot[title={Hard}, xlabel={Percentage}]

% Claude-3.7-Sonnet-Thinking — Hard
\addplot[color=ClaudeLightGreen, mark=*] coordinates {
(10,0.0000000000) (20,0.1818181818) (30,0.2727272727) (40,0.0000000000)
(50,0.1818181818) (60,0.2727272727) (70,0.3636363636) (80,0.1818181818)
(90,0.1818181818) (100,0.1818181818)
};

% Deepseek-R1 — Hard
\addplot[color=DeepseekGray, mark=square*] coordinates {
(10,0.0833333333) (20,0.1666666667) (30,0.1666666667) (40,0.0833333333)
(50,0.1666666667) (60,0.1666666667) (70,0.1666666667) (80,0.0833333333)
(90,0.0000000000) (100,0.1666666667)
};

% Gemini-2.0-FT — Hard
\addplot[color=Gemini20Beige, mark=triangle*] coordinates {
(10,0) (20,0) (30,0) (40,0) (50,0) (60,0) (70,0) (80,0) (90,0) (100,0)
};

% Gemini-2.5-Flash — Hard
\addplot[color=Gemini25LightBlue, mark=star] coordinates {
(10,0.0833333333) (20,0.1666666667) (30,0.1666666667) (40,0.1666666667)
(50,0.0833333333) (60,0.1666666667) (70,0.1666666667) (80,0.0833333333)
(90,0.1666666667) (100,0.1666666667)
};

% O3-mini — Hard
\addplot[color=O3MiniPink, mark=diamond*] coordinates {
(10,0.1111111111) (20,0.0000000000) (30,0.0000000000) (40,0.1111111111)
(50,0.1111111111) (60,0.1111111111) (70,0.0000000000) (80,0.2222222222)
(90,0.1111111111) (100,0.1111111111)
};

% Qwen-QwQ — Hard
\addplot[color=QwenLightPurple, mark=o] coordinates {
(10,0.10) (20,0.20) (30,0.10) (40,0.20)
(50,0.20) (60,0.10) (70,0.10) (80,0.10)
(90,0.20) (100,0.00)
};

\end{groupplot}
\end{tikzpicture}
\end{adjustbox}

% Shared legend
\pgfplotslegendfromname{leg:rr}

\caption{Resolution rate by model across step count percentage increase levels. Colors match the reference plot. Top: Full split. Bottom: Hard split.}
\label{fig:resolution_rate_full_hard}
\end{figure}


==> fig/verbosity_ana.tex <==
\begin{figure*}[t]
\centering
% Shared legend collected from the first axis
\pgfplotslegendfromname{verbLegend}
\vspace{.4em}

\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=140,
  ytick={0,50,100},
  ylabel={Avg. Verbosity},
  title={Hard},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend to name=verbLegend,
  legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=1em}, draw=none, font=\footnotesize},
]
  % Avg. Verb. (Success)
  \addplot+[ybar, bar shift=-9pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,40.95) (DeepSeek-R1,99.875) (Claude-3.7-Sonnet-Thinking,43.24)
     (Gemini-2.0-FT,44.27) (Gemini-2.5-Flash,128.225) (Qwen-QwQ,42.44)};
  \addlegendentry{Avg. Verb. (Success)}

  % Avg. Verb. (Failure)
  \addplot+[ybar, bar shift=0pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,38.30) (DeepSeek-R1,129.29) (Claude-3.7-Sonnet-Thinking,40.96)
     (Gemini-2.0-FT,66.59) (Gemini-2.5-Flash,58.59) (Qwen-QwQ,29.67)};
  \addlegendentry{Avg. Verb. (Failure)}

  % Legend key for Resolution Rate (overlay)
  \addlegendimage{ybar, fill=gray}
  \addlegendentry{Resolution Rate (\%)}
\end{axis}

% Overlay axis for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
]
  \addplot+[ybar, bar shift=+9pt, fill=gray,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            },
            point meta=y,
            nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%}
           ] coordinates
    {(O3-mini,35.71) (DeepSeek-R1,14.29) (Claude-3.7-Sonnet-Thinking,21.43)
     (Gemini-2.0-FT,28.57) (Gemini-2.5-Flash,14.29) (Qwen-QwQ,28.57)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=140,
  ytick={0,50,100},
  ylabel={Avg. Verbosity},
  title={Full},
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  xticklabel style={rotate=28,anchor=east, font=\footnotesize},
  enlarge x limits=0.08,
  ymajorgrids,
  legend=false, % legend handled by the left plot
]
  % Avg. Verb. (Success)
  \addplot+[ybar, bar shift=-9pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,34.01) (DeepSeek-R1,62.85) (Claude-3.7-Sonnet-Thinking,36.09)
     (Gemini-2.0-FT,53.93) (Gemini-2.5-Flash,51.92) (Qwen-QwQ,39.23)};

  % Avg. Verb. (Failure)
  \addplot+[ybar, bar shift=0pt,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            }] coordinates
    {(O3-mini,35.62) (DeepSeek-R1,55.00) (Claude-3.7-Sonnet-Thinking,45.67)
     (Gemini-2.0-FT,57.33) (Gemini-2.5-Flash,56.12) (Qwen-QwQ,33.89)};
\end{axis}

% Overlay axis for Resolution Rate (right y-axis)
\begin{axis}[
  ybar,
  bar width=8pt,
  width=\textwidth, height=6.2cm,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={O3-mini,DeepSeek-R1,Claude-3.7-Sonnet-Thinking,Gemini-2.0-FT,Gemini-2.5-Flash,Qwen-QwQ},
  xtick=data,
  enlarge x limits=0.08,
]
  \addplot+[ybar, bar shift=+9pt, fill=gray,
            nodes near coords,
            every node near coord/.append style={
              font=\scriptsize, rotate=90, anchor=south, yshift=1pt
            },
            point meta=y,
            nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\%}
           ] coordinates
    {(O3-mini,55.81) (DeepSeek-R1,37.21) (Claude-3.7-Sonnet-Thinking,29.07)
     (Gemini-2.0-FT,41.86) (Gemini-2.5-Flash,36.05) (Qwen-QwQ,39.53)};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Average reasoning verbosity (success/failure) and resolution rate for each model, split by difficulty. Left y-axes share the same scale and tick interval (0, 50, 100). Resolution rate uses the right y-axis.}
\label{fig:verbosity-resolution-bars}
\end{figure*}
